EvoST: Adapting Traffic Forecasters to Evolving Sensor Graphs

Web-based navigation and traffic information services depend on accurate forecasts as sensor networks evolve. On checkpoints reused years later, updating only shared weights or adding a low-rank node prompt leaves substantial degradation, whereas, in the evaluated architectures, refreshing node identities recovers most of it while the shared spatio-temporal weights are reused. We propose EvoST, a framework that maintains traffic forecasters by refreshing node identities while keeping shared weights fixed. EvoST updates existing identities using recently released labels and initializes new sensors with identities borrowed from behaviorally similar established sensors. Once enough delayed labels arrive, it jointly refits all identities, and a per-sensor recursive least-squares calibrator corrects forecasts as labels become available. Across twelve PeMS region-year settings, identity refresh reduces the relative one-hour MAE gap between five-year-old STAEFormer checkpoints and target-year models from 17.7% to 2.5%, with all forecasters calibrated, and its MAE is 0.7% above that of full-parameter fine-tuning on the same data. In Graph WaveNet, identity refresh recovers 88% of the five-year MAE gap to calibrated target-year models. Similar recovery holds for STAEFormer checkpoints up to fifteen years old, while refreshing STID recovers 67% of its five-year gap. On an annual benchmark covering nine EvoXXLTraffic districts and Transport for NSW, EvoST has the lowest average MAE, RMSE, and MAPE among the reported non-foundation methods on all ten networks, and calibration accounts for most of its Avg-MAE reduction from the matched frozen checkpoints. Code and the extended version: https://github.com/lixus7/EvoST

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccccccccccccccc}
\toprule
& & \multicolumn{4}{c|}{\textbf{Static STGNN Backbones}} & \multicolumn{4}{c|}{\textbf{Na\"ive Schemes}} & \multicolumn{4}{c|}{\textbf{Evolving Graph}} & \multicolumn{2}{c|}{\textbf{Retrieval TTC}} & \multicolumn{5}{c|}{\textbf{Static Forecasting Backbones}} & \multicolumn{8}{c|}{\textbf{TSFMs}} & \multicolumn{1}{c}{\textbf{Ours}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14} \cmidrule(lr){15-16} \cmidrule(lr){17-21} \cmidrule(lr){22-29}
\textbf{Metric} & \textbf{Len} & \textbf{DCRNN} & \textbf{ASTGNN} & \textbf{TGCN} & \textbf{GWN} & \textbf{Pretrain} & \textbf{Retrain} & \textbf{OL-NN} & \textbf{OL-AN} & \textbf{TrafStm} & \textbf{PECPM} & \textbf{STKEC} & \textbf{EAC} & \textbf{STRAP} & \textbf{ST-TTC} & \textbf{STID} & \textbf{STNorm} & \textbf{iTrans} & \textbf{DLinear} & \textbf{STAE} & \textbf{Chro2-Z} & \textbf{Chro2-F} & \textbf{TimesF-Z} & \textbf{TimesF-T} & \textbf{Moira1-Z} & \textbf{Moira1-T} & \textbf{Moira2-Z} & \textbf{Moira2-T} & \textbf{EvoST} \\
\midrule
\multicolumn{30}{c}{\textbf{PEMS03}} \\
\midrule
\multirow{4}{*}{MAE} & 3 & 14.42$_{\pm0.21}$ & 13.70$_{\pm0.12}$ & 15.14$_{\pm0.10}$ & 14.22$_{\pm0.29}$ & 30.61$_{\pm1.22}$ & 13.09$_{\pm0.16}$ & 16.25$_{\pm0.19}$ & 12.76$_{\pm0.05}$ & 13.22$_{\pm0.11}$ & 13.88$_{\pm0.85}$ & 13.42$_{\pm0.27}$ & 14.18$_{\pm0.31}$ & 13.10$_{\pm0.12}$ & 12.89$_{\pm0.15}$ & 14.28$_{\pm0.15}$ & 16.46$_{\pm0.42}$ & 13.16$_{\pm0.13}$ & 14.17$_{\pm0.07}$ & \second{11.81$_{\pm0.11}$} & 12.53$_{\pm0.00}$ & 11.73$_{\pm0.01}$ & 13.20$_{\pm0.00}$ & 12.13$_{\pm0.01}$ & 14.50$_{\pm0.00}$ & 16.03$_{\pm0.64}$ & 13.66$_{\pm0.00}$ & 12.16$_{\pm0.00}$ & \best{10.40$_{\pm0.04}$} \\
  & 6 & 14.67$_{\pm0.18}$ & 14.89$_{\pm0.10}$ & 15.63$_{\pm0.10}$ & 15.08$_{\pm0.23}$ & 31.21$_{\pm1.19}$ & 14.01$_{\pm0.14}$ & 17.32$_{\pm0.16}$ & 13.68$_{\pm0.05}$ & 14.17$_{\pm0.17}$ & 14.76$_{\pm0.81}$ & 14.28$_{\pm0.20}$ & 15.64$_{\pm0.48}$ & 14.00$_{\pm0.12}$ & 13.82$_{\pm0.13}$ & 14.89$_{\pm0.14}$ & 17.86$_{\pm0.45}$ & 14.05$_{\pm0.14}$ & 15.45$_{\pm0.06}$ & \second{12.22$_{\pm0.10}$} & 14.74$_{\pm0.00}$ & 13.09$_{\pm0.01}$ & 15.55$_{\pm0.00}$ & 13.87$_{\pm0.01}$ & 17.22$_{\pm0.00}$ & 18.39$_{\pm0.59}$ & 15.87$_{\pm0.00}$ & 13.70$_{\pm0.01}$ & \best{10.91$_{\pm0.04}$} \\
  & 12 & 16.27$_{\pm0.18}$ & 17.57$_{\pm0.08}$ & 17.27$_{\pm0.11}$ & 17.24$_{\pm0.30}$ & 32.66$_{\pm0.99}$ & 15.92$_{\pm0.14}$ & 19.41$_{\pm0.20}$ & 15.46$_{\pm0.09}$ & 16.10$_{\pm0.35}$ & 16.57$_{\pm0.78}$ & 16.24$_{\pm0.18}$ & 18.65$_{\pm0.79}$ & 15.86$_{\pm0.15}$ & 15.74$_{\pm0.13}$ & 16.71$_{\pm0.13}$ & 21.02$_{\pm0.59}$ & 15.95$_{\pm0.13}$ & 18.34$_{\pm0.04}$ & \second{12.98$_{\pm0.13}$} & 19.88$_{\pm0.00}$ & 15.90$_{\pm0.02}$ & 20.21$_{\pm0.00}$ & 17.38$_{\pm0.02}$ & 22.10$_{\pm0.00}$ & 22.80$_{\pm0.59}$ & 20.35$_{\pm0.00}$ & 16.86$_{\pm0.01}$ & \best{11.71$_{\pm0.06}$} \\
  & Avg & 14.99$_{\pm0.18}$ & 15.15$_{\pm0.10}$ & 15.88$_{\pm0.10}$ & 15.33$_{\pm0.26}$ & 31.37$_{\pm1.11}$ & 14.16$_{\pm0.15}$ & 17.47$_{\pm0.16}$ & 13.80$_{\pm0.05}$ & 14.32$_{\pm0.20}$ & 14.90$_{\pm0.81}$ & 14.47$_{\pm0.22}$ & 15.91$_{\pm0.48}$ & 14.15$_{\pm0.13}$ & 13.98$_{\pm0.14}$ & 15.14$_{\pm0.14}$ & 18.20$_{\pm0.47}$ & 14.21$_{\pm0.13}$ & 15.73$_{\pm0.06}$ & \second{12.26$_{\pm0.11}$} & 15.27$_{\pm0.00}$ & 13.31$_{\pm0.01}$ & 15.91$_{\pm0.00}$ & 14.16$_{\pm0.01}$ & 17.59$_{\pm0.00}$ & 18.68$_{\pm0.59}$ & 16.19$_{\pm0.00}$ & 13.95$_{\pm0.01}$ & \best{10.92$_{\pm0.05}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{RMSE} & 3 & 23.64$_{\pm0.22}$ & 22.30$_{\pm0.20}$ & 28.88$_{\pm0.42}$ & 23.01$_{\pm0.41}$ & 39.61$_{\pm1.17}$ & 21.27$_{\pm0.15}$ & 25.71$_{\pm0.14}$ & 20.83$_{\pm0.06}$ & 21.39$_{\pm0.10}$ & 22.19$_{\pm1.02}$ & 21.71$_{\pm0.38}$ & 22.90$_{\pm0.58}$ & 21.23$_{\pm0.22}$ & 20.98$_{\pm0.13}$ & 25.67$_{\pm0.42}$ & 25.72$_{\pm0.59}$ & 21.37$_{\pm0.14}$ & 23.03$_{\pm0.04}$ & \second{19.61$_{\pm0.15}$} & 21.37$_{\pm0.00}$ & 20.23$_{\pm0.02}$ & 22.46$_{\pm0.00}$ & 20.93$_{\pm0.03}$ & 25.10$_{\pm0.00}$ & 27.89$_{\pm1.02}$ & 23.21$_{\pm0.00}$ & 20.77$_{\pm0.02}$ & \best{17.45$_{\pm0.06}$} \\
  & 6 & 24.33$_{\pm0.17}$ & 24.71$_{\pm0.16}$ & 29.72$_{\pm0.40}$ & 24.70$_{\pm0.33}$ & 41.30$_{\pm1.09}$ & 23.20$_{\pm0.12}$ & 28.00$_{\pm0.10}$ & 22.70$_{\pm0.10}$ & 23.35$_{\pm0.22}$ & 24.08$_{\pm0.95}$ & 23.56$_{\pm0.28}$ & 25.90$_{\pm0.88}$ & 23.13$_{\pm0.21}$ & 22.93$_{\pm0.11}$ & 26.68$_{\pm0.38}$ & 27.99$_{\pm0.61}$ & 23.14$_{\pm0.15}$ & 25.74$_{\pm0.04}$ & \second{20.52$_{\pm0.12}$} & 25.87$_{\pm0.00}$ & 23.16$_{\pm0.04}$ & 27.14$_{\pm0.00}$ & 24.74$_{\pm0.04}$ & 30.33$_{\pm0.00}$ & 32.52$_{\pm0.89}$ & 27.41$_{\pm0.00}$ & 23.96$_{\pm0.03}$ & \best{18.48$_{\pm0.07}$} \\
  & 12 & 27.56$_{\pm0.21}$ & 29.82$_{\pm0.14}$ & 32.46$_{\pm0.37}$ & 28.79$_{\pm0.51}$ & 44.99$_{\pm0.98}$ & 26.94$_{\pm0.16}$ & 32.37$_{\pm0.35}$ & 26.14$_{\pm0.20}$ & 27.11$_{\pm0.58}$ & 27.75$_{\pm0.94}$ & 27.50$_{\pm0.37}$ & 31.87$_{\pm1.46}$ & 26.81$_{\pm0.26}$ & 26.70$_{\pm0.15}$ & 29.78$_{\pm0.35}$ & 33.28$_{\pm0.82}$ & 26.74$_{\pm0.15}$ & 31.45$_{\pm0.04}$ & \second{22.05$_{\pm0.13}$} & 36.36$_{\pm0.00}$ & 29.28$_{\pm0.07}$ & 36.42$_{\pm0.00}$ & 32.31$_{\pm0.09}$ & 39.29$_{\pm0.00}$ & 40.97$_{\pm0.93}$ & 35.98$_{\pm0.00}$ & 30.56$_{\pm0.04}$ & \best{20.00$_{\pm0.08}$} \\
  & Avg & 24.90$_{\pm0.19}$ & 25.15$_{\pm0.17}$ & 30.12$_{\pm0.40}$ & 25.15$_{\pm0.39}$ & 41.64$_{\pm0.99}$ & 23.46$_{\pm0.14}$ & 28.29$_{\pm0.08}$ & 22.89$_{\pm0.11}$ & 23.60$_{\pm0.28}$ & 24.32$_{\pm0.98}$ & 23.89$_{\pm0.34}$ & 26.40$_{\pm0.88}$ & 23.37$_{\pm0.22}$ & 23.18$_{\pm0.13}$ & 27.10$_{\pm0.38}$ & 28.58$_{\pm0.65}$ & 23.42$_{\pm0.14}$ & 26.23$_{\pm0.04}$ & \second{20.58$_{\pm0.12}$} & 26.98$_{\pm0.00}$ & 23.66$_{\pm0.03}$ & 27.86$_{\pm0.00}$ & 25.36$_{\pm0.04}$ & 30.92$_{\pm0.00}$ & 32.99$_{\pm0.89}$ & 28.00$_{\pm0.00}$ & 24.51$_{\pm0.03}$ & \best{18.47$_{\pm0.07}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{MAPE (\%)} & 3 & 28.08$_{\pm0.88}$ & 24.72$_{\pm0.40}$ & 28.13$_{\pm0.82}$ & 26.65$_{\pm0.67}$ & 50.48$_{\pm2.93}$ & 25.11$_{\pm0.64}$ & 28.43$_{\pm0.78}$ & 24.05$_{\pm0.22}$ & 26.49$_{\pm1.13}$ & 26.87$_{\pm2.27}$ & 26.48$_{\pm0.70}$ & 27.89$_{\pm1.36}$ & 25.03$_{\pm0.27}$ & 24.96$_{\pm0.64}$ & 25.31$_{\pm0.62}$ & 49.62$_{\pm2.31}$ & 25.56$_{\pm0.78}$ & 26.28$_{\pm0.91}$ & \second{22.52$_{\pm0.64}$} & 22.59$_{\pm0.00}$ & 21.07$_{\pm0.03}$ & 23.53$_{\pm0.00}$ & 21.74$_{\pm0.02}$ & 23.11$_{\pm0.00}$ & 23.82$_{\pm0.36}$ & 23.23$_{\pm0.00}$ & 22.00$_{\pm0.01}$ & \best{21.63$_{\pm0.17}$} \\
  & 6 & 28.30$_{\pm0.86}$ & 26.15$_{\pm0.42}$ & 28.46$_{\pm0.91}$ & 27.65$_{\pm0.69}$ & 49.81$_{\pm2.94}$ & 26.03$_{\pm0.57}$ & 29.35$_{\pm0.93}$ & 24.75$_{\pm0.17}$ & 27.29$_{\pm1.48}$ & 27.58$_{\pm2.27}$ & 27.28$_{\pm0.67}$ & 29.56$_{\pm0.89}$ & 25.82$_{\pm0.29}$ & 25.89$_{\pm0.57}$ & 26.15$_{\pm0.61}$ & 52.24$_{\pm2.52}$ & 26.53$_{\pm0.74}$ & 27.99$_{\pm0.96}$ & \second{22.95$_{\pm0.64}$} & 25.06$_{\pm0.00}$ & 22.52$_{\pm0.03}$ & 26.19$_{\pm0.00}$ & 23.46$_{\pm0.02}$ & 25.83$_{\pm0.00}$ & 26.96$_{\pm0.32}$ & 25.68$_{\pm0.00}$ & 23.83$_{\pm0.01}$ & \best{22.47$_{\pm0.20}$} \\
  & 12 & 30.21$_{\pm0.81}$ & 29.78$_{\pm0.50}$ & 30.89$_{\pm0.96}$ & 30.44$_{\pm0.82}$ & 49.61$_{\pm2.26}$ & 28.34$_{\pm0.49}$ & 31.64$_{\pm1.66}$ & 26.62$_{\pm0.25}$ & 29.70$_{\pm2.58}$ & 29.44$_{\pm2.39}$ & 29.57$_{\pm0.77}$ & 34.17$_{\pm1.00}$ & 28.11$_{\pm0.57}$ & 28.20$_{\pm0.48}$ & 28.48$_{\pm0.63}$ & 58.49$_{\pm3.04}$ & 28.91$_{\pm0.60}$ & 32.53$_{\pm1.08}$ & \second{24.00$_{\pm0.63}$} & 31.43$_{\pm0.00}$ & 25.67$_{\pm0.02}$ & 31.92$_{\pm0.00}$ & 27.12$_{\pm0.01}$ & 31.32$_{\pm0.00}$ & 32.00$_{\pm0.24}$ & 30.84$_{\pm0.00}$ & 27.77$_{\pm0.03}$ & \best{23.93$_{\pm0.29}$} \\
  & Avg & 28.69$_{\pm0.86}$ & 26.56$_{\pm0.43}$ & 28.95$_{\pm0.89}$ & 28.01$_{\pm0.71}$ & 50.04$_{\pm2.80}$ & 26.29$_{\pm0.58}$ & 29.62$_{\pm1.04}$ & 24.96$_{\pm0.21}$ & 27.63$_{\pm1.67}$ & 27.78$_{\pm2.30}$ & 27.58$_{\pm0.64}$ & 30.12$_{\pm0.81}$ & 26.12$_{\pm0.31}$ & 26.15$_{\pm0.57}$ & 26.44$_{\pm0.62}$ & 52.94$_{\pm2.57}$ & 26.79$_{\pm0.71}$ & 28.55$_{\pm0.98}$ & \second{23.06$_{\pm0.64}$} & 25.83$_{\pm0.00}$ & 22.80$_{\pm0.03}$ & 26.71$_{\pm0.00}$ & 23.79$_{\pm0.01}$ & 26.24$_{\pm0.00}$ & 27.23$_{\pm0.31}$ & 26.15$_{\pm0.00}$ & 24.18$_{\pm0.01}$ & \best{22.52$_{\pm0.21}$} \\
\midrule
\multicolumn{30}{c}{\textbf{PEMS04}} \\
\midrule
\multirow{4}{*}{MAE} & 3 & 21.15$_{\pm0.32}$ & 20.23$_{\pm0.12}$ & 22.27$_{\pm0.38}$ & 22.00$_{\pm0.32}$ & 153.31$_{\pm6.85}$ & 19.92$_{\pm0.23}$ & 36.81$_{\pm0.33}$ & 19.34$_{\pm0.22}$ & 19.74$_{\pm0.48}$ & 23.62$_{\pm3.33}$ & 21.20$_{\pm1.34}$ & 31.75$_{\pm9.85}$ & 20.31$_{\pm0.70}$ & 19.59$_{\pm0.23}$ & 21.19$_{\pm0.21}$ & 22.37$_{\pm0.62}$ & 19.59$_{\pm0.15}$ & 21.27$_{\pm0.23}$ & \second{18.62$_{\pm0.99}$} & 17.60$_{\pm0.00}$ & 16.52$_{\pm0.03}$ & 19.32$_{\pm0.00}$ & 17.78$_{\pm0.02}$ & 21.81$_{\pm0.00}$ & 26.08$_{\pm0.33}$ & 20.63$_{\pm0.00}$ & 17.86$_{\pm0.03}$ & \best{15.68$_{\pm0.13}$} \\
  & 6 & 21.75$_{\pm0.26}$ & 22.06$_{\pm0.11}$ & 23.22$_{\pm0.37}$ & 22.97$_{\pm0.28}$ & 153.21$_{\pm6.57}$ & 21.35$_{\pm0.19}$ & 38.21$_{\pm0.32}$ & 20.78$_{\pm0.26}$ & 21.18$_{\pm0.50}$ & 24.90$_{\pm3.16}$ & 22.41$_{\pm1.06}$ & 33.61$_{\pm9.31}$ & 21.63$_{\pm0.64}$ & 21.04$_{\pm0.19}$ & 21.96$_{\pm0.17}$ & 23.63$_{\pm0.63}$ & 20.94$_{\pm0.11}$ & 23.12$_{\pm0.17}$ & \second{19.33$_{\pm0.95}$} & 20.75$_{\pm0.00}$ & 18.59$_{\pm0.04}$ & 22.92$_{\pm0.00}$ & 20.46$_{\pm0.02}$ & 26.14$_{\pm0.00}$ & 30.01$_{\pm0.17}$ & 24.04$_{\pm0.00}$ & 20.27$_{\pm0.03}$ & \best{16.55$_{\pm0.19}$} \\
  & 12 & 24.38$_{\pm0.25}$ & 26.11$_{\pm0.06}$ & 25.97$_{\pm0.36}$ & 26.06$_{\pm0.26}$ & 153.51$_{\pm6.60}$ & 24.45$_{\pm0.19}$ & 41.12$_{\pm0.17}$ & 23.68$_{\pm0.33}$ & 24.16$_{\pm0.63}$ & 27.74$_{\pm2.99}$ & 25.55$_{\pm1.01}$ & 37.67$_{\pm7.70}$ & 24.64$_{\pm0.65}$ & 24.17$_{\pm0.18}$ & 24.86$_{\pm0.16}$ & 26.74$_{\pm0.68}$ & 23.91$_{\pm0.11}$ & 27.45$_{\pm0.13}$ & \second{20.61$_{\pm0.94}$} & 28.27$_{\pm0.00}$ & 22.84$_{\pm0.07}$ & 30.08$_{\pm0.00}$ & 25.86$_{\pm0.01}$ & 33.86$_{\pm0.00}$ & 39.47$_{\pm0.65}$ & 30.91$_{\pm0.00}$ & 25.23$_{\pm0.02}$ & \best{17.95$_{\pm0.32}$} \\
  & Avg & 22.22$_{\pm0.27}$ & 22.45$_{\pm0.09}$ & 23.60$_{\pm0.37}$ & 23.41$_{\pm0.27}$ & 153.33$_{\pm6.62}$ & 21.64$_{\pm0.20}$ & 38.46$_{\pm0.27}$ & 21.01$_{\pm0.26}$ & 21.43$_{\pm0.53}$ & 25.16$_{\pm3.18}$ & 22.78$_{\pm1.14}$ & 34.02$_{\pm9.03}$ & 21.93$_{\pm0.67}$ & 21.33$_{\pm0.20}$ & 22.43$_{\pm0.18}$ & 23.99$_{\pm0.62}$ & 21.22$_{\pm0.11}$ & 23.58$_{\pm0.18}$ & \second{19.38$_{\pm0.94}$} & 21.58$_{\pm0.00}$ & 18.94$_{\pm0.04}$ & 23.49$_{\pm0.00}$ & 20.92$_{\pm0.02}$ & 26.72$_{\pm0.00}$ & 31.16$_{\pm0.33}$ & 24.52$_{\pm0.00}$ & 20.68$_{\pm0.03}$ & \best{16.58$_{\pm0.21}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{RMSE} & 3 & 32.49$_{\pm0.37}$ & 31.23$_{\pm0.11}$ & 36.57$_{\pm0.57}$ & 33.27$_{\pm0.26}$ & 185.75$_{\pm7.85}$ & 30.57$_{\pm0.22}$ & 48.99$_{\pm0.57}$ & 29.87$_{\pm0.23}$ & 30.41$_{\pm0.49}$ & 36.55$_{\pm4.40}$ & 31.87$_{\pm1.33}$ & 44.57$_{\pm11.20}$ & 30.86$_{\pm0.67}$ & 30.17$_{\pm0.22}$ & 33.49$_{\pm0.37}$ & 34.23$_{\pm0.76}$ & 30.24$_{\pm0.20}$ & 32.51$_{\pm0.25}$ & \second{29.26$_{\pm1.26}$} & 28.79$_{\pm0.00}$ & 27.45$_{\pm0.07}$ & 30.99$_{\pm0.00}$ & 29.58$_{\pm0.02}$ & 34.99$_{\pm0.00}$ & 41.11$_{\pm0.57}$ & 32.99$_{\pm0.00}$ & 29.40$_{\pm0.11}$ & \best{25.64$_{\pm0.15}$} \\
  & 6 & 33.93$_{\pm0.28}$ & 34.42$_{\pm0.10}$ & 38.28$_{\pm0.55}$ & 35.06$_{\pm0.24}$ & 186.05$_{\pm7.49}$ & 33.18$_{\pm0.20}$ & 51.49$_{\pm0.51}$ & 32.43$_{\pm0.30}$ & 33.00$_{\pm0.54}$ & 38.80$_{\pm4.09}$ & 34.23$_{\pm1.05}$ & 47.58$_{\pm10.31}$ & 33.36$_{\pm0.61}$ & 32.80$_{\pm0.20}$ & 34.98$_{\pm0.29}$ & 36.16$_{\pm0.79}$ & 32.65$_{\pm0.16}$ & 35.90$_{\pm0.21}$ & \second{30.61$_{\pm1.20}$} & 33.78$_{\pm0.00}$ & 31.20$_{\pm0.10}$ & 36.72$_{\pm0.00}$ & 34.39$_{\pm0.01}$ & 41.80$_{\pm0.00}$ & 47.11$_{\pm0.31}$ & 38.04$_{\pm0.00}$ & 33.63$_{\pm0.09}$ & \best{27.13$_{\pm0.24}$} \\
  & 12 & 38.46$_{\pm0.30}$ & 40.98$_{\pm0.17}$ & 42.75$_{\pm0.53}$ & 40.07$_{\pm0.30}$ & 187.60$_{\pm7.68}$ & 38.43$_{\pm0.24}$ & 56.38$_{\pm0.30}$ & 37.23$_{\pm0.45}$ & 37.99$_{\pm0.82}$ & 43.47$_{\pm3.76}$ & 39.70$_{\pm1.19}$ & 53.93$_{\pm7.70}$ & 38.50$_{\pm0.67}$ & 38.08$_{\pm0.25}$ & 39.67$_{\pm0.26}$ & 40.75$_{\pm0.93}$ & 37.57$_{\pm0.19}$ & 43.10$_{\pm0.21}$ & \second{32.76$_{\pm1.20}$} & 46.16$_{\pm0.00}$ & 39.07$_{\pm0.21}$ & 48.32$_{\pm0.00}$ & 43.96$_{\pm0.03}$ & 53.81$_{\pm0.00}$ & 64.62$_{\pm2.50}$ & 48.84$_{\pm0.00}$ & 42.50$_{\pm0.06}$ & \best{29.37$_{\pm0.42}$} \\
  & Avg & 34.58$_{\pm0.32}$ & 34.96$_{\pm0.12}$ & 38.82$_{\pm0.55}$ & 35.69$_{\pm0.22}$ & 186.37$_{\pm7.58}$ & 33.58$_{\pm0.22}$ & 51.85$_{\pm0.46}$ & 32.73$_{\pm0.31}$ & 33.35$_{\pm0.60}$ & 39.17$_{\pm4.12}$ & 34.78$_{\pm1.18}$ & 48.20$_{\pm9.87}$ & 33.78$_{\pm0.64}$ & 33.21$_{\pm0.22}$ & 35.63$_{\pm0.31}$ & 36.65$_{\pm0.80}$ & 33.04$_{\pm0.17}$ & 36.54$_{\pm0.22}$ & \second{30.64$_{\pm1.20}$} & 35.22$_{\pm0.00}$ & 31.89$_{\pm0.12}$ & 37.69$_{\pm0.00}$ & 35.20$_{\pm0.02}$ & 42.74$_{\pm0.00}$ & 49.27$_{\pm0.58}$ & 38.87$_{\pm0.00}$ & 34.42$_{\pm0.09}$ & \best{27.14$_{\pm0.26}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{MAPE (\%)} & 3 & 19.95$_{\pm0.41}$ & 17.57$_{\pm0.43}$ & 19.35$_{\pm0.26}$ & 18.96$_{\pm0.52}$ & 82.38$_{\pm3.00}$ & 17.87$_{\pm0.35}$ & 25.59$_{\pm0.52}$ & 16.67$_{\pm0.26}$ & 17.63$_{\pm0.50}$ & 21.16$_{\pm3.83}$ & 20.61$_{\pm1.82}$ & 37.87$_{\pm18.81}$ & 18.37$_{\pm0.71}$ & 17.74$_{\pm0.35}$ & 17.69$_{\pm0.30}$ & 26.18$_{\pm1.42}$ & 18.27$_{\pm0.21}$ & 17.68$_{\pm0.31}$ & \second{16.44$_{\pm0.94}$} & 14.71$_{\pm0.00}$ & 13.71$_{\pm0.01}$ & 16.27$_{\pm0.00}$ & 14.69$_{\pm0.02}$ & 16.45$_{\pm0.00}$ & 17.91$_{\pm0.07}$ & 16.23$_{\pm0.00}$ & 14.90$_{\pm0.01}$ & \best{14.71$_{\pm0.17}$} \\
  & 6 & 20.17$_{\pm0.42}$ & 18.89$_{\pm0.42}$ & 19.76$_{\pm0.28}$ & 19.60$_{\pm0.54}$ & 82.26$_{\pm3.00}$ & 18.86$_{\pm0.28}$ & 26.67$_{\pm0.66}$ & 17.58$_{\pm0.32}$ & 18.53$_{\pm0.54}$ & 22.08$_{\pm3.77}$ & 21.21$_{\pm1.50}$ & 38.74$_{\pm17.46}$ & 19.14$_{\pm0.60}$ & 18.75$_{\pm0.28}$ & 18.18$_{\pm0.26}$ & 27.56$_{\pm1.51}$ & 19.11$_{\pm0.24}$ & 19.09$_{\pm0.32}$ & \second{16.86$_{\pm0.94}$} & 16.93$_{\pm0.00}$ & 15.00$_{\pm0.01}$ & 18.84$_{\pm0.00}$ & 16.33$_{\pm0.02}$ & 19.03$_{\pm0.00}$ & 20.80$_{\pm0.03}$ & 18.75$_{\pm0.00}$ & 16.48$_{\pm0.02}$ & \best{15.47$_{\pm0.22}$} \\
  & 12 & 21.91$_{\pm0.40}$ & 22.29$_{\pm0.42}$ & 21.86$_{\pm0.33}$ & 21.79$_{\pm0.59}$ & 82.01$_{\pm3.01}$ & 21.34$_{\pm0.25}$ & 29.13$_{\pm1.08}$ & 19.79$_{\pm0.43}$ & 20.92$_{\pm0.83}$ & 24.23$_{\pm3.51}$ & 23.44$_{\pm1.32}$ & 42.12$_{\pm15.90}$ & 21.54$_{\pm0.39}$ & 21.24$_{\pm0.24}$ & 20.14$_{\pm0.21}$ & 31.05$_{\pm1.68}$ & 21.23$_{\pm0.34}$ & 22.99$_{\pm0.46}$ & \second{17.90$_{\pm1.02}$} & 22.62$_{\pm0.00}$ & 17.78$_{\pm0.01}$ & 24.24$_{\pm0.00}$ & 19.78$_{\pm0.02}$ & 23.86$_{\pm0.00}$ & 26.17$_{\pm0.16}$ & 23.60$_{\pm0.00}$ & 19.89$_{\pm0.03}$ & \best{16.76$_{\pm0.36}$} \\
  & Avg & 20.53$_{\pm0.40}$ & 19.29$_{\pm0.42}$ & 20.15$_{\pm0.28}$ & 19.94$_{\pm0.55}$ & 82.25$_{\pm2.99}$ & 19.15$_{\pm0.30}$ & 26.93$_{\pm0.71}$ & 17.82$_{\pm0.31}$ & 18.83$_{\pm0.59}$ & 22.29$_{\pm3.69}$ & 21.54$_{\pm1.53}$ & 39.19$_{\pm17.54}$ & 19.49$_{\pm0.57}$ & 19.04$_{\pm0.29}$ & 18.51$_{\pm0.26}$ & 27.98$_{\pm1.51}$ & 19.36$_{\pm0.25}$ & 19.60$_{\pm0.33}$ & \second{16.97$_{\pm0.95}$} & 17.62$_{\pm0.00}$ & 15.25$_{\pm0.01}$ & 19.32$_{\pm0.00}$ & 16.65$_{\pm0.02}$ & 19.38$_{\pm0.00}$ & 21.25$_{\pm0.07}$ & 19.11$_{\pm0.00}$ & 16.78$_{\pm0.02}$ & \best{15.52$_{\pm0.23}$} \\
\midrule
\multicolumn{30}{c}{\textbf{PEMS05}} \\
\midrule
\multirow{4}{*}{MAE} & 3 & 11.22$_{\pm0.09}$ & 10.77$_{\pm0.03}$ & 11.31$_{\pm0.11}$ & 11.71$_{\pm0.12}$ & 24.31$_{\pm1.08}$ & 10.54$_{\pm0.04}$ & 14.56$_{\pm0.51}$ & 10.39$_{\pm0.07}$ & 10.54$_{\pm0.12}$ & 10.93$_{\pm0.34}$ & 10.73$_{\pm0.17}$ & 15.58$_{\pm3.35}$ & 10.58$_{\pm0.05}$ & 10.45$_{\pm0.04}$ & 11.03$_{\pm0.07}$ & 11.98$_{\pm0.14}$ & 10.69$_{\pm0.07}$ & 11.00$_{\pm0.06}$ & \second{9.88$_{\pm0.06}$} & 10.72$_{\pm0.00}$ & 10.01$_{\pm0.01}$ & 11.20$_{\pm0.00}$ & 10.44$_{\pm0.01}$ & 12.13$_{\pm0.00}$ & 13.76$_{\pm0.38}$ & 11.56$_{\pm0.00}$ & 10.39$_{\pm0.00}$ & \best{9.17$_{\pm0.02}$} \\
  & 6 & 11.49$_{\pm0.06}$ & 11.55$_{\pm0.04}$ & 11.79$_{\pm0.09}$ & 12.34$_{\pm0.13}$ & 24.77$_{\pm0.99}$ & 11.20$_{\pm0.04}$ & 15.76$_{\pm0.54}$ & 11.00$_{\pm0.07}$ & 11.21$_{\pm0.12}$ & 11.55$_{\pm0.31}$ & 11.36$_{\pm0.14}$ & 16.21$_{\pm3.54}$ & 11.21$_{\pm0.03}$ & 11.11$_{\pm0.04}$ & 11.48$_{\pm0.05}$ & 12.44$_{\pm0.11}$ & 11.30$_{\pm0.06}$ & 11.96$_{\pm0.05}$ & \second{10.12$_{\pm0.07}$} & 12.23$_{\pm0.00}$ & 10.94$_{\pm0.01}$ & 12.84$_{\pm0.00}$ & 11.62$_{\pm0.01}$ & 14.04$_{\pm0.00}$ & 15.48$_{\pm0.25}$ & 12.97$_{\pm0.00}$ & 11.46$_{\pm0.00}$ & \best{9.47$_{\pm0.03}$} \\
  & 12 & 12.63$_{\pm0.05}$ & 13.21$_{\pm0.05}$ & 13.04$_{\pm0.08}$ & 14.10$_{\pm0.18}$ & 26.01$_{\pm1.05}$ & 12.57$_{\pm0.06}$ & 18.26$_{\pm0.54}$ & 12.24$_{\pm0.11}$ & 12.57$_{\pm0.16}$ & 12.87$_{\pm0.27}$ & 12.72$_{\pm0.17}$ & 17.64$_{\pm3.79}$ & 12.55$_{\pm0.05}$ & 12.48$_{\pm0.06}$ & 12.72$_{\pm0.05}$ & 13.56$_{\pm0.08}$ & 12.62$_{\pm0.05}$ & 14.06$_{\pm0.06}$ & \second{10.60$_{\pm0.08}$} & 15.95$_{\pm0.00}$ & 12.93$_{\pm0.02}$ & 16.14$_{\pm0.00}$ & 14.09$_{\pm0.01}$ & 17.55$_{\pm0.00}$ & 18.96$_{\pm0.26}$ & 16.18$_{\pm0.00}$ & 13.73$_{\pm0.00}$ & \best{9.96$_{\pm0.05}$} \\
  & Avg & 11.69$_{\pm0.07}$ & 11.69$_{\pm0.04}$ & 11.94$_{\pm0.10}$ & 12.57$_{\pm0.13}$ & 24.94$_{\pm0.99}$ & 11.31$_{\pm0.04}$ & 15.98$_{\pm0.52}$ & 11.10$_{\pm0.07}$ & 11.32$_{\pm0.13}$ & 11.67$_{\pm0.31}$ & 11.48$_{\pm0.16}$ & 16.35$_{\pm3.53}$ & 11.33$_{\pm0.04}$ & 11.22$_{\pm0.04}$ & 11.64$_{\pm0.06}$ & 12.57$_{\pm0.10}$ & 11.42$_{\pm0.06}$ & 12.16$_{\pm0.05}$ & \second{10.16$_{\pm0.07}$} & 12.67$_{\pm0.00}$ & 11.12$_{\pm0.01}$ & 13.11$_{\pm0.00}$ & 11.85$_{\pm0.01}$ & 14.34$_{\pm0.00}$ & 15.75$_{\pm0.28}$ & 13.26$_{\pm0.00}$ & 11.66$_{\pm0.00}$ & \best{9.48$_{\pm0.03}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{RMSE} & 3 & 17.36$_{\pm0.11}$ & 16.92$_{\pm0.07}$ & 18.29$_{\pm0.18}$ & 17.96$_{\pm0.15}$ & 33.60$_{\pm1.18}$ & 16.59$_{\pm0.07}$ & 23.55$_{\pm0.72}$ & 16.33$_{\pm0.09}$ & 16.61$_{\pm0.11}$ & 17.14$_{\pm0.48}$ & 16.84$_{\pm0.20}$ & 22.45$_{\pm3.39}$ & 16.58$_{\pm0.06}$ & 16.46$_{\pm0.06}$ & 17.64$_{\pm0.10}$ & 18.03$_{\pm0.22}$ & 16.69$_{\pm0.08}$ & 17.33$_{\pm0.06}$ & \second{15.54$_{\pm0.09}$} & 17.14$_{\pm0.00}$ & 16.31$_{\pm0.01}$ & 17.78$_{\pm0.00}$ & 16.98$_{\pm0.00}$ & 19.54$_{\pm0.00}$ & 21.76$_{\pm0.54}$ & 18.39$_{\pm0.00}$ & 16.77$_{\pm0.01}$ & \best{14.55$_{\pm0.03}$} \\
  & 6 & 18.03$_{\pm0.07}$ & 18.31$_{\pm0.07}$ & 19.20$_{\pm0.16}$ & 19.12$_{\pm0.18}$ & 34.52$_{\pm1.07}$ & 17.84$_{\pm0.06}$ & 25.94$_{\pm0.75}$ & 17.49$_{\pm0.13}$ & 17.87$_{\pm0.12}$ & 18.33$_{\pm0.43}$ & 18.07$_{\pm0.18}$ & 23.58$_{\pm3.68}$ & 17.79$_{\pm0.05}$ & 17.71$_{\pm0.06}$ & 18.43$_{\pm0.07}$ & 18.81$_{\pm0.16}$ & 17.86$_{\pm0.07}$ & 19.09$_{\pm0.05}$ & \second{16.02$_{\pm0.10}$} & 19.78$_{\pm0.00}$ & 18.19$_{\pm0.01}$ & 20.61$_{\pm0.00}$ & 19.44$_{\pm0.01}$ & 22.68$_{\pm0.00}$ & 24.70$_{\pm0.40}$ & 20.68$_{\pm0.00}$ & 18.85$_{\pm0.01}$ & \best{15.11$_{\pm0.04}$} \\
  & 12 & 20.16$_{\pm0.08}$ & 21.07$_{\pm0.10}$ & 21.40$_{\pm0.15}$ & 22.14$_{\pm0.27}$ & 36.72$_{\pm1.19}$ & 20.30$_{\pm0.12}$ & 30.76$_{\pm0.61}$ & 19.68$_{\pm0.22}$ & 20.32$_{\pm0.22}$ & 20.68$_{\pm0.38}$ & 20.57$_{\pm0.27}$ & 25.93$_{\pm3.97}$ & 20.19$_{\pm0.09}$ & 20.17$_{\pm0.12}$ & 20.58$_{\pm0.06}$ & 20.61$_{\pm0.16}$ & 20.20$_{\pm0.08}$ & 22.73$_{\pm0.08}$ & \second{16.89$_{\pm0.13}$} & 26.27$_{\pm0.00}$ & 22.43$_{\pm0.04}$ & 26.26$_{\pm0.00}$ & 24.56$_{\pm0.02}$ & 28.35$_{\pm0.00}$ & 30.31$_{\pm0.41}$ & 25.89$_{\pm0.00}$ & 23.50$_{\pm0.02}$ & \best{15.97$_{\pm0.06}$} \\
  & Avg & 18.34$_{\pm0.09}$ & 18.52$_{\pm0.08}$ & 19.43$_{\pm0.16}$ & 19.49$_{\pm0.18}$ & 34.77$_{\pm1.06}$ & 18.03$_{\pm0.07}$ & 26.35$_{\pm0.67}$ & 17.63$_{\pm0.13}$ & 18.04$_{\pm0.14}$ & 18.50$_{\pm0.44}$ & 18.26$_{\pm0.21}$ & 23.77$_{\pm3.62}$ & 17.97$_{\pm0.04}$ & 17.89$_{\pm0.07}$ & 18.69$_{\pm0.08}$ & 19.00$_{\pm0.17}$ & 18.04$_{\pm0.07}$ & 19.40$_{\pm0.06}$ & \second{16.07$_{\pm0.10}$} & 20.54$_{\pm0.00}$ & 18.61$_{\pm0.02}$ & 21.07$_{\pm0.00}$ & 19.92$_{\pm0.01}$ & 23.12$_{\pm0.00}$ & 25.07$_{\pm0.41}$ & 21.14$_{\pm0.00}$ & 19.31$_{\pm0.00}$ & \best{15.12$_{\pm0.04}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{MAPE (\%)} & 3 & 26.28$_{\pm0.86}$ & 23.31$_{\pm0.62}$ & 25.81$_{\pm0.68}$ & 25.60$_{\pm0.88}$ & 114.78$_{\pm6.27}$ & 23.06$_{\pm0.42}$ & 27.15$_{\pm0.88}$ & 22.28$_{\pm0.43}$ & 23.18$_{\pm0.88}$ & 23.88$_{\pm0.92}$ & 23.69$_{\pm0.81}$ & 59.98$_{\pm37.51}$ & 23.90$_{\pm0.94}$ & 22.97$_{\pm0.42}$ & 23.40$_{\pm0.55}$ & 33.91$_{\pm0.52}$ & 23.53$_{\pm0.44}$ & 23.50$_{\pm0.68}$ & \second{22.26$_{\pm0.46}$} & 21.96$_{\pm0.00}$ & 20.12$_{\pm0.01}$ & 23.23$_{\pm0.00}$ & 20.62$_{\pm0.02}$ & 22.62$_{\pm0.00}$ & 23.96$_{\pm0.28}$ & 22.69$_{\pm0.00}$ & 21.26$_{\pm0.01}$ & \best{20.93$_{\pm0.13}$} \\
  & 6 & 26.59$_{\pm0.75}$ & 24.92$_{\pm0.62}$ & 26.46$_{\pm0.61}$ & 26.73$_{\pm0.88}$ & 115.48$_{\pm6.90}$ & 24.15$_{\pm0.42}$ & 28.67$_{\pm0.81}$ & 23.24$_{\pm0.42}$ & 24.29$_{\pm0.95}$ & 24.84$_{\pm0.87}$ & 24.82$_{\pm0.74}$ & 60.44$_{\pm37.27}$ & 24.93$_{\pm0.92}$ & 24.05$_{\pm0.42}$ & 24.20$_{\pm0.51}$ & 35.01$_{\pm0.59}$ & 24.65$_{\pm0.36}$ & 25.54$_{\pm0.69}$ & \second{22.67$_{\pm0.37}$} & 24.72$_{\pm0.00}$ & 21.39$_{\pm0.01}$ & 26.15$_{\pm0.00}$ & 22.15$_{\pm0.01}$ & 25.53$_{\pm0.00}$ & 27.63$_{\pm0.14}$ & 25.33$_{\pm0.00}$ & 22.97$_{\pm0.01}$ & \best{21.71$_{\pm0.15}$} \\
  & 12 & 28.62$_{\pm0.63}$ & 28.72$_{\pm0.60}$ & 28.84$_{\pm0.49}$ & 30.08$_{\pm0.80}$ & 118.51$_{\pm8.78}$ & 26.77$_{\pm0.42}$ & 32.35$_{\pm0.78}$ & 25.61$_{\pm0.55}$ & 26.89$_{\pm1.00}$ & 27.37$_{\pm0.73}$ & 27.67$_{\pm0.80}$ & 63.79$_{\pm37.30}$ & 27.61$_{\pm0.75}$ & 26.67$_{\pm0.42}$ & 26.50$_{\pm0.51}$ & 38.11$_{\pm0.99}$ & 27.28$_{\pm0.38}$ & 30.73$_{\pm0.73}$ & \second{23.86$_{\pm0.49}$} & 32.01$_{\pm0.00}$ & 24.30$_{\pm0.03}$ & 32.54$_{\pm0.00}$ & 25.58$_{\pm0.01}$ & 31.30$_{\pm0.00}$ & 33.24$_{\pm0.06}$ & 31.29$_{\pm0.00}$ & 26.70$_{\pm0.01}$ & \best{23.13$_{\pm0.25}$} \\
  & Avg & 26.98$_{\pm0.74}$ & 25.31$_{\pm0.60}$ & 26.83$_{\pm0.59}$ & 27.19$_{\pm0.86}$ & 116.10$_{\pm7.29}$ & 24.42$_{\pm0.41}$ & 29.06$_{\pm0.76}$ & 23.49$_{\pm0.44}$ & 24.56$_{\pm0.93}$ & 25.13$_{\pm0.85}$ & 25.11$_{\pm0.78}$ & 61.09$_{\pm37.33}$ & 25.25$_{\pm0.88}$ & 24.33$_{\pm0.41}$ & 24.51$_{\pm0.52}$ & 35.42$_{\pm0.64}$ & 24.92$_{\pm0.37}$ & 26.15$_{\pm0.70}$ & \second{22.83$_{\pm0.44}$} & 25.64$_{\pm0.00}$ & 21.67$_{\pm0.02}$ & 26.75$_{\pm0.00}$ & 22.50$_{\pm0.02}$ & 25.96$_{\pm0.00}$ & 27.92$_{\pm0.16}$ & 25.93$_{\pm0.00}$ & 23.30$_{\pm0.01}$ & \best{21.77$_{\pm0.17}$} \\
\midrule
\multicolumn{30}{c}{\textbf{PEMS06}} \\
\midrule
\multirow{4}{*}{MAE} & 3 & 14.29$_{\pm0.34}$ & 14.25$_{\pm0.15}$ & 14.75$_{\pm0.46}$ & 14.91$_{\pm0.58}$ & 78.18$_{\pm1.49}$ & 13.39$_{\pm0.36}$ & 26.65$_{\pm0.40}$ & 13.10$_{\pm0.23}$ & 13.47$_{\pm0.33}$ & 17.23$_{\pm3.32}$ & 13.86$_{\pm0.26}$ & 19.38$_{\pm4.55}$ & 13.53$_{\pm0.45}$ & 13.28$_{\pm0.36}$ & 14.65$_{\pm0.27}$ & 15.70$_{\pm0.34}$ & 14.19$_{\pm0.45}$ & 14.86$_{\pm0.15}$ & \second{12.73$_{\pm0.61}$} & 13.03$_{\pm0.00}$ & 12.20$_{\pm0.01}$ & 13.60$_{\pm0.00}$ & 12.46$_{\pm0.01}$ & 14.70$_{\pm0.00}$ & 17.57$_{\pm0.43}$ & 14.03$_{\pm0.00}$ & 12.68$_{\pm0.01}$ & \best{11.06$_{\pm0.20}$} \\
  & 6 & 14.60$_{\pm0.30}$ & 15.36$_{\pm0.17}$ & 15.33$_{\pm0.46}$ & 15.92$_{\pm0.53}$ & 78.77$_{\pm1.35}$ & 14.24$_{\pm0.34}$ & 27.53$_{\pm0.65}$ & 13.91$_{\pm0.21}$ & 14.33$_{\pm0.33}$ & 17.90$_{\pm3.21}$ & 14.75$_{\pm0.23}$ & 20.83$_{\pm4.24}$ & 14.30$_{\pm0.46}$ & 14.13$_{\pm0.34}$ & 15.20$_{\pm0.21}$ & 16.52$_{\pm0.33}$ & 15.02$_{\pm0.42}$ & 16.16$_{\pm0.13}$ & \second{13.09$_{\pm0.61}$} & 15.11$_{\pm0.00}$ & 13.47$_{\pm0.01}$ & 15.79$_{\pm0.00}$ & 14.02$_{\pm0.01}$ & 17.33$_{\pm0.00}$ & 19.73$_{\pm0.46}$ & 16.01$_{\pm0.00}$ & 14.08$_{\pm0.01}$ & \best{11.49$_{\pm0.20}$} \\
  & 12 & 16.11$_{\pm0.30}$ & 17.62$_{\pm0.22}$ & 16.90$_{\pm0.44}$ & 18.24$_{\pm0.51}$ & 79.36$_{\pm1.36}$ & 15.99$_{\pm0.31}$ & 29.23$_{\pm1.05}$ & 15.54$_{\pm0.26}$ & 16.09$_{\pm0.35}$ & 19.37$_{\pm2.99}$ & 16.67$_{\pm0.21}$ & 23.88$_{\pm3.70}$ & 15.99$_{\pm0.52}$ & 15.88$_{\pm0.32}$ & 16.77$_{\pm0.20}$ & 18.34$_{\pm0.40}$ & 16.83$_{\pm0.37}$ & 18.94$_{\pm0.11}$ & \second{13.78$_{\pm0.56}$} & 19.88$_{\pm0.00}$ & 16.06$_{\pm0.01}$ & 20.01$_{\pm0.00}$ & 17.21$_{\pm0.01}$ & 22.01$_{\pm0.00}$ & 24.25$_{\pm0.31}$ & 20.28$_{\pm0.00}$ & 16.91$_{\pm0.01}$ & \best{12.21$_{\pm0.21}$} \\
  & Avg & 14.87$_{\pm0.31}$ & 15.52$_{\pm0.16}$ & 15.52$_{\pm0.46}$ & 16.16$_{\pm0.54}$ & 78.66$_{\pm1.39}$ & 14.37$_{\pm0.34}$ & 27.64$_{\pm0.65}$ & 14.02$_{\pm0.21}$ & 14.46$_{\pm0.34}$ & 18.02$_{\pm3.19}$ & 14.90$_{\pm0.24}$ & 21.10$_{\pm4.19}$ & 14.44$_{\pm0.46}$ & 14.25$_{\pm0.34}$ & 15.39$_{\pm0.23}$ & 16.70$_{\pm0.35}$ & 15.18$_{\pm0.41}$ & 16.40$_{\pm0.13}$ & \second{13.13$_{\pm0.60}$} & 15.59$_{\pm0.00}$ & 13.66$_{\pm0.01}$ & 16.08$_{\pm0.00}$ & 14.28$_{\pm0.01}$ & 17.67$_{\pm0.00}$ & 20.04$_{\pm0.40}$ & 16.33$_{\pm0.00}$ & 14.28$_{\pm0.01}$ & \best{11.51$_{\pm0.20}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{RMSE} & 3 & 22.13$_{\pm0.48}$ & 21.74$_{\pm0.27}$ & 23.99$_{\pm0.57}$ & 22.66$_{\pm0.70}$ & 96.67$_{\pm2.18}$ & 20.57$_{\pm0.42}$ & 36.24$_{\pm0.70}$ & 20.00$_{\pm0.18}$ & 20.57$_{\pm0.42}$ & 27.60$_{\pm6.52}$ & 21.19$_{\pm0.35}$ & 28.19$_{\pm5.72}$ & 20.82$_{\pm0.45}$ & 20.39$_{\pm0.41}$ & 23.12$_{\pm0.45}$ & 23.42$_{\pm0.45}$ & 21.56$_{\pm0.48}$ & 22.68$_{\pm0.15}$ & \second{19.15$_{\pm0.71}$} & 20.74$_{\pm0.00}$ & 19.77$_{\pm0.05}$ & 21.65$_{\pm0.00}$ & 20.03$_{\pm0.02}$ & 23.69$_{\pm0.00}$ & 27.96$_{\pm0.62}$ & 22.24$_{\pm0.00}$ & 20.34$_{\pm0.02}$ & \best{17.11$_{\pm0.30}$} \\
  & 6 & 22.84$_{\pm0.42}$ & 23.84$_{\pm0.29}$ & 25.08$_{\pm0.56}$ & 24.49$_{\pm0.62}$ & 98.00$_{\pm2.04}$ & 22.23$_{\pm0.39}$ & 38.11$_{\pm1.19}$ & 21.54$_{\pm0.29}$ & 22.27$_{\pm0.46}$ & 28.90$_{\pm6.09}$ & 22.98$_{\pm0.33}$ & 30.83$_{\pm5.09}$ & 22.35$_{\pm0.47}$ & 22.06$_{\pm0.39}$ & 24.03$_{\pm0.42}$ & 24.72$_{\pm0.43}$ & 23.16$_{\pm0.48}$ & 25.24$_{\pm0.14}$ & \second{19.84$_{\pm0.70}$} & 24.87$_{\pm0.00}$ & 22.65$_{\pm0.03}$ & 25.77$_{\pm0.00}$ & 23.64$_{\pm0.01}$ & 28.35$_{\pm0.00}$ & 32.03$_{\pm0.80}$ & 25.81$_{\pm0.00}$ & 23.30$_{\pm0.04}$ & \best{17.87$_{\pm0.29}$} \\
  & 12 & 25.62$_{\pm0.41}$ & 27.71$_{\pm0.34}$ & 27.79$_{\pm0.53}$ & 28.42$_{\pm0.62}$ & 100.02$_{\pm1.93}$ & 25.34$_{\pm0.36}$ & 41.47$_{\pm2.03}$ & 24.41$_{\pm0.45}$ & 25.39$_{\pm0.54}$ & 31.36$_{\pm5.41}$ & 26.49$_{\pm0.34}$ & 36.07$_{\pm4.02}$ & 25.35$_{\pm0.62}$ & 25.18$_{\pm0.37}$ & 26.62$_{\pm0.35}$ & 27.54$_{\pm0.47}$ & 26.36$_{\pm0.43}$ & 30.13$_{\pm0.17}$ & \second{21.03$_{\pm0.61}$} & 33.64$_{\pm0.00}$ & 28.54$_{\pm0.08}$ & 33.36$_{\pm0.00}$ & 30.70$_{\pm0.03}$ & 36.75$_{\pm0.00}$ & 44.91$_{\pm8.74}$ & 33.00$_{\pm0.00}$ & 29.32$_{\pm0.08}$ & \best{19.08$_{\pm0.27}$} \\
  & Avg & 23.29$_{\pm0.43}$ & 24.04$_{\pm0.28}$ & 25.38$_{\pm0.56}$ & 24.84$_{\pm0.65}$ & 97.96$_{\pm2.03}$ & 22.39$_{\pm0.39}$ & 38.29$_{\pm1.20}$ & 21.68$_{\pm0.28}$ & 22.41$_{\pm0.47}$ & 29.03$_{\pm6.07}$ & 23.19$_{\pm0.34}$ & 31.23$_{\pm4.99}$ & 22.53$_{\pm0.49}$ & 22.21$_{\pm0.38}$ & 24.34$_{\pm0.40}$ & 24.97$_{\pm0.45}$ & 23.39$_{\pm0.46}$ & 25.55$_{\pm0.15}$ & \second{19.88$_{\pm0.68}$} & 25.65$_{\pm0.00}$ & 23.12$_{\pm0.04}$ & 26.22$_{\pm0.00}$ & 24.21$_{\pm0.01}$ & 28.85$_{\pm0.00}$ & 32.90$_{\pm1.12}$ & 26.23$_{\pm0.00}$ & 23.75$_{\pm0.04}$ & \best{17.87$_{\pm0.29}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{MAPE (\%)} & 3 & 24.10$_{\pm0.81}$ & 21.76$_{\pm0.38}$ & 23.21$_{\pm0.43}$ & 23.31$_{\pm0.78}$ & 79.39$_{\pm1.35}$ & 21.38$_{\pm0.30}$ & 31.34$_{\pm0.34}$ & 20.89$_{\pm0.38}$ & 21.45$_{\pm0.51}$ & 25.89$_{\pm5.52}$ & 23.18$_{\pm0.54}$ & 34.95$_{\pm16.21}$ & 21.52$_{\pm0.65}$ & 21.25$_{\pm0.30}$ & 21.75$_{\pm0.39}$ & 30.95$_{\pm1.10}$ & 22.76$_{\pm0.99}$ & 22.34$_{\pm0.37}$ & \second{19.81$_{\pm0.84}$} & 19.36$_{\pm0.00}$ & 17.99$_{\pm0.04}$ & 20.16$_{\pm0.00}$ & 18.36$_{\pm0.01}$ & 19.80$_{\pm0.00}$ & 21.95$_{\pm0.35}$ & 19.90$_{\pm0.00}$ & 18.89$_{\pm0.01}$ & \best{18.56$_{\pm0.32}$} \\
  & 6 & 24.33$_{\pm0.75}$ & 23.07$_{\pm0.47}$ & 23.76$_{\pm0.39}$ & 24.42$_{\pm0.81}$ & 79.52$_{\pm1.43}$ & 22.31$_{\pm0.32}$ & 32.02$_{\pm0.39}$ & 21.73$_{\pm0.47}$ & 22.24$_{\pm0.49}$ & 26.69$_{\pm5.49}$ & 23.91$_{\pm0.56}$ & 36.41$_{\pm15.97}$ & 22.36$_{\pm0.64}$ & 22.19$_{\pm0.32}$ & 22.48$_{\pm0.39}$ & 32.23$_{\pm1.07}$ & 23.77$_{\pm0.94}$ & 24.02$_{\pm0.37}$ & \second{20.23$_{\pm0.87}$} & 21.61$_{\pm0.00}$ & 19.19$_{\pm0.04}$ & 22.53$_{\pm0.00}$ & 19.79$_{\pm0.01}$ & 22.19$_{\pm0.00}$ & 24.49$_{\pm0.32}$ & 22.05$_{\pm0.00}$ & 20.42$_{\pm0.01}$ & \best{19.15$_{\pm0.35}$} \\
  & 12 & 25.99$_{\pm0.73}$ & 26.28$_{\pm0.63}$ & 25.75$_{\pm0.39}$ & 27.32$_{\pm0.86}$ & 79.07$_{\pm1.37}$ & 24.56$_{\pm0.38}$ & 33.58$_{\pm0.89}$ & 23.69$_{\pm0.83}$ & 24.14$_{\pm0.51}$ & 28.62$_{\pm5.53}$ & 25.98$_{\pm0.56}$ & 39.24$_{\pm15.64}$ & 24.53$_{\pm0.73}$ & 24.43$_{\pm0.38}$ & 24.45$_{\pm0.40}$ & 35.38$_{\pm1.06}$ & 26.08$_{\pm0.96}$ & 28.21$_{\pm0.42}$ & \second{21.03$_{\pm0.84}$} & 27.27$_{\pm0.00}$ & 21.83$_{\pm0.05}$ & 27.51$_{\pm0.00}$ & 22.86$_{\pm0.01}$ & 26.87$_{\pm0.00}$ & 28.81$_{\pm0.24}$ & 26.63$_{\pm0.00}$ & 23.73$_{\pm0.02}$ & \best{20.20$_{\pm0.39}$} \\
  & Avg & 24.66$_{\pm0.77}$ & 23.41$_{\pm0.46}$ & 24.06$_{\pm0.40}$ & 24.76$_{\pm0.81}$ & 79.40$_{\pm1.33}$ & 22.54$_{\pm0.33}$ & 32.16$_{\pm0.38}$ & 21.93$_{\pm0.52}$ & 22.43$_{\pm0.49}$ & 26.88$_{\pm5.50}$ & 24.14$_{\pm0.58}$ & 36.63$_{\pm16.01}$ & 22.60$_{\pm0.66}$ & 22.42$_{\pm0.33}$ & 22.72$_{\pm0.38}$ & 32.58$_{\pm1.07}$ & 24.00$_{\pm0.96}$ & 24.49$_{\pm0.37}$ & \second{20.28$_{\pm0.85}$} & 22.27$_{\pm0.00}$ & 19.42$_{\pm0.04}$ & 22.96$_{\pm0.00}$ & 20.06$_{\pm0.01}$ & 22.54$_{\pm0.00}$ & 24.70$_{\pm0.29}$ & 22.46$_{\pm0.00}$ & 20.71$_{\pm0.01}$ & \best{19.18$_{\pm0.35}$} \\
\midrule
\multicolumn{30}{c}{\textbf{PEMS07}} \\
\midrule
\multirow{4}{*}{MAE} & 3 & 18.59$_{\pm0.29}$ & 17.59$_{\pm0.06}$ & 19.66$_{\pm0.44}$ & 18.38$_{\pm1.08}$ & 40.22$_{\pm2.16}$ & 16.53$_{\pm0.25}$ & 21.47$_{\pm0.50}$ & 16.22$_{\pm0.28}$ & 16.12$_{\pm0.30}$ & 17.90$_{\pm1.53}$ & 15.62$_{\pm1.26}$ & 17.21$_{\pm0.25}$ & 16.37$_{\pm0.15}$ & 16.24$_{\pm0.26}$ & 18.02$_{\pm0.25}$ & 23.09$_{\pm0.91}$ & 17.17$_{\pm0.11}$ & 17.63$_{\pm0.04}$ & \second{14.67$_{\pm0.34}$} & 15.19$_{\pm0.00}$ & 14.38$_{\pm0.02}$ & 15.97$_{\pm0.00}$ & 14.96$_{\pm0.03}$ & 18.20$_{\pm0.00}$ & 20.28$_{\pm0.24}$ & 17.22$_{\pm0.00}$ & 14.98$_{\pm0.02}$ & \best{12.73$_{\pm0.04}$} \\
  & 6 & 18.93$_{\pm0.27}$ & 19.22$_{\pm0.05}$ & 20.25$_{\pm0.40}$ & 19.21$_{\pm0.96}$ & 40.32$_{\pm1.94}$ & 17.83$_{\pm0.27}$ & 22.58$_{\pm0.58}$ & 17.53$_{\pm0.32}$ & 17.40$_{\pm0.31}$ & 19.09$_{\pm1.46}$ & 16.93$_{\pm1.25}$ & 18.14$_{\pm0.23}$ & 17.64$_{\pm0.15}$ & 17.55$_{\pm0.27}$ & 18.94$_{\pm0.17}$ & 24.77$_{\pm1.12}$ & 18.44$_{\pm0.08}$ & 19.49$_{\pm0.01}$ & \second{15.29$_{\pm0.29}$} & 18.03$_{\pm0.00}$ & 16.36$_{\pm0.03}$ & 19.10$_{\pm0.00}$ & 17.51$_{\pm0.02}$ & 21.91$_{\pm0.00}$ & 23.40$_{\pm0.16}$ & 20.19$_{\pm0.00}$ & 17.24$_{\pm0.01}$ & \best{13.47$_{\pm0.06}$} \\
  & 12 & 21.19$_{\pm0.27}$ & 22.81$_{\pm0.08}$ & 22.49$_{\pm0.38}$ & 21.54$_{\pm0.96}$ & 40.46$_{\pm2.10}$ & 20.40$_{\pm0.30}$ & 24.70$_{\pm0.74}$ & 19.94$_{\pm0.36}$ & 19.79$_{\pm0.36}$ & 21.32$_{\pm1.38}$ & 19.34$_{\pm1.26}$ & 19.99$_{\pm0.38}$ & 20.09$_{\pm0.22}$ & 20.14$_{\pm0.30}$ & 21.55$_{\pm0.15}$ & 28.54$_{\pm1.56}$ & 21.02$_{\pm0.10}$ & 23.49$_{\pm0.03}$ & \second{16.32$_{\pm0.21}$} & 24.47$_{\pm0.00}$ & 20.20$_{\pm0.06}$ & 25.20$_{\pm0.00}$ & 22.33$_{\pm0.02}$ & 28.49$_{\pm0.00}$ & 29.63$_{\pm0.12}$ & 26.07$_{\pm0.00}$ & 21.56$_{\pm0.01}$ & \best{14.53$_{\pm0.09}$} \\
  & Avg & 19.39$_{\pm0.28}$ & 19.56$_{\pm0.05}$ & 20.62$_{\pm0.41}$ & 19.51$_{\pm0.99}$ & 40.30$_{\pm2.05}$ & 18.02$_{\pm0.27}$ & 22.72$_{\pm0.59}$ & 17.67$_{\pm0.31}$ & 17.54$_{\pm0.31}$ & 19.23$_{\pm1.47}$ & 17.07$_{\pm1.26}$ & 18.26$_{\pm0.27}$ & 17.81$_{\pm0.16}$ & 17.74$_{\pm0.27}$ & 19.27$_{\pm0.19}$ & 25.17$_{\pm1.15}$ & 18.64$_{\pm0.09}$ & 19.85$_{\pm0.01}$ & \second{15.32$_{\pm0.28}$} & 18.67$_{\pm0.00}$ & 16.63$_{\pm0.04}$ & 19.55$_{\pm0.00}$ & 17.86$_{\pm0.02}$ & 22.38$_{\pm0.00}$ & 23.89$_{\pm0.16}$ & 20.58$_{\pm0.00}$ & 17.53$_{\pm0.01}$ & \best{13.45$_{\pm0.06}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{RMSE} & 3 & 30.83$_{\pm0.32}$ & 29.38$_{\pm0.14}$ & 36.00$_{\pm0.80}$ & 30.15$_{\pm1.49}$ & 52.97$_{\pm2.13}$ & 27.82$_{\pm0.20}$ & 33.25$_{\pm0.58}$ & 27.41$_{\pm0.29}$ & 27.28$_{\pm0.25}$ & 29.96$_{\pm2.69}$ & 26.60$_{\pm1.78}$ & 28.38$_{\pm0.35}$ & 27.62$_{\pm0.15}$ & 27.46$_{\pm0.21}$ & 29.94$_{\pm0.28}$ & 36.09$_{\pm1.22}$ & 28.42$_{\pm0.19}$ & 29.63$_{\pm0.04}$ & \second{25.56$_{\pm0.32}$} & 27.55$_{\pm0.00}$ & 26.41$_{\pm0.05}$ & 28.60$_{\pm0.00}$ & 27.46$_{\pm0.05}$ & 32.69$_{\pm0.00}$ & 36.91$_{\pm0.74}$ & 30.43$_{\pm0.00}$ & 27.18$_{\pm0.07}$ & \best{23.14$_{\pm0.07}$} \\
  & 6 & 31.89$_{\pm0.28}$ & 32.54$_{\pm0.12}$ & 37.21$_{\pm0.75}$ & 31.78$_{\pm1.30}$ & 54.08$_{\pm1.79}$ & 30.46$_{\pm0.22}$ & 35.59$_{\pm0.67}$ & 29.94$_{\pm0.33}$ & 29.84$_{\pm0.28}$ & 32.30$_{\pm2.45}$ & 29.14$_{\pm1.82}$ & 30.27$_{\pm0.30}$ & 30.13$_{\pm0.17}$ & 30.10$_{\pm0.22}$ & 31.73$_{\pm0.17}$ & 38.85$_{\pm1.49}$ & 30.90$_{\pm0.16}$ & 33.33$_{\pm0.06}$ & \second{26.92$_{\pm0.27}$} & 32.91$_{\pm0.00}$ & 30.53$_{\pm0.10}$ & 34.44$_{\pm0.00}$ & 32.80$_{\pm0.03}$ & 39.61$_{\pm0.00}$ & 42.56$_{\pm0.17}$ & 35.69$_{\pm0.00}$ & 31.79$_{\pm0.06}$ & \best{24.64$_{\pm0.09}$} \\
  & 12 & 36.27$_{\pm0.30}$ & 39.02$_{\pm0.14}$ & 41.01$_{\pm0.68}$ & 35.84$_{\pm1.30}$ & 55.87$_{\pm1.97}$ & 35.29$_{\pm0.28}$ & 39.86$_{\pm0.86}$ & 34.34$_{\pm0.39}$ & 34.29$_{\pm0.38}$ & 36.50$_{\pm2.15}$ & 33.55$_{\pm1.93}$ & 33.61$_{\pm0.60}$ & 34.67$_{\pm0.25}$ & 34.96$_{\pm0.28}$ & 36.28$_{\pm0.20}$ & 45.39$_{\pm2.19}$ & 35.56$_{\pm0.17}$ & 40.75$_{\pm0.12}$ & \second{28.97$_{\pm0.18}$} & 45.31$_{\pm0.00}$ & 38.69$_{\pm0.25}$ & 46.03$_{\pm0.00}$ & 42.92$_{\pm0.05}$ & 52.40$_{\pm0.00}$ & 59.72$_{\pm6.83}$ & 46.50$_{\pm0.00}$ & 40.60$_{\pm0.03}$ & \best{26.64$_{\pm0.14}$} \\
  & Avg & 32.62$_{\pm0.30}$ & 33.05$_{\pm0.13}$ & 37.75$_{\pm0.75}$ & 32.22$_{\pm1.35}$ & 54.10$_{\pm1.93}$ & 30.73$_{\pm0.23}$ & 35.82$_{\pm0.68}$ & 30.13$_{\pm0.32}$ & 30.04$_{\pm0.29}$ & 32.52$_{\pm2.46}$ & 29.33$_{\pm1.84}$ & 30.41$_{\pm0.37}$ & 30.37$_{\pm0.18}$ & 30.37$_{\pm0.23}$ & 32.22$_{\pm0.21}$ & 39.57$_{\pm1.56}$ & 31.19$_{\pm0.17}$ & 33.90$_{\pm0.07}$ & \second{26.93$_{\pm0.26}$} & 34.18$_{\pm0.00}$ & 31.15$_{\pm0.13}$ & 35.34$_{\pm0.00}$ & 33.57$_{\pm0.03}$ & 40.57$_{\pm0.00}$ & 44.62$_{\pm1.28}$ & 36.42$_{\pm0.00}$ & 32.42$_{\pm0.05}$ & \best{24.56$_{\pm0.09}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{MAPE (\%)} & 3 & 30.48$_{\pm1.24}$ & 27.98$_{\pm0.33}$ & 31.59$_{\pm1.03}$ & 30.73$_{\pm2.59}$ & 50.26$_{\pm2.43}$ & 26.51$_{\pm1.30}$ & 34.13$_{\pm1.18}$ & 25.57$_{\pm1.32}$ & 25.51$_{\pm2.27}$ & 26.75$_{\pm1.59}$ & 24.19$_{\pm3.12}$ & 27.34$_{\pm0.96}$ & 25.71$_{\pm0.67}$ & 26.27$_{\pm1.27}$ & 32.44$_{\pm0.94}$ & 55.33$_{\pm2.34}$ & 29.41$_{\pm1.13}$ & 27.44$_{\pm0.37}$ & \second{20.97$_{\pm0.86}$} & 19.33$_{\pm0.00}$ & 18.12$_{\pm0.03}$ & 20.30$_{\pm0.00}$ & 18.88$_{\pm0.03}$ & 20.43$_{\pm0.00}$ & 21.13$_{\pm0.06}$ & 20.34$_{\pm0.00}$ & 18.90$_{\pm0.03}$ & \best{18.98$_{\pm0.18}$} \\
  & 6 & 30.62$_{\pm1.27}$ & 29.47$_{\pm0.24}$ & 31.86$_{\pm1.01}$ & 31.46$_{\pm2.35}$ & 49.24$_{\pm2.48}$ & 27.39$_{\pm1.34}$ & 34.81$_{\pm1.48}$ & 26.44$_{\pm1.29}$ & 26.43$_{\pm2.20}$ & 27.64$_{\pm1.71}$ & 25.38$_{\pm3.00}$ & 28.43$_{\pm0.54}$ & 26.65$_{\pm0.63}$ & 27.16$_{\pm1.32}$ & 33.59$_{\pm0.86}$ & 58.00$_{\pm2.92}$ & 30.46$_{\pm1.12}$ & 29.34$_{\pm0.46}$ & \second{21.31$_{\pm0.65}$} & 21.88$_{\pm0.00}$ & 19.74$_{\pm0.04}$ & 23.14$_{\pm0.00}$ & 20.91$_{\pm0.02}$ & 23.33$_{\pm0.00}$ & 24.52$_{\pm0.11}$ & 23.12$_{\pm0.00}$ & 20.85$_{\pm0.03}$ & \best{19.80$_{\pm0.18}$} \\
  & 12 & 32.67$_{\pm1.31}$ & 33.46$_{\pm0.27}$ & 34.54$_{\pm1.08}$ & 33.85$_{\pm2.10}$ & 47.91$_{\pm3.13}$ & 29.62$_{\pm1.46}$ & 36.82$_{\pm2.23}$ & 28.63$_{\pm1.18}$ & 28.65$_{\pm2.11}$ & 29.78$_{\pm1.91}$ & 28.11$_{\pm3.10}$ & 31.10$_{\pm1.22}$ & 28.92$_{\pm0.73}$ & 29.40$_{\pm1.43}$ & 37.31$_{\pm0.74}$ & 64.27$_{\pm4.24}$ & 33.08$_{\pm1.16}$ & 34.30$_{\pm0.78}$ & \second{22.17$_{\pm0.41}$} & 28.40$_{\pm0.00}$ & 23.16$_{\pm0.04}$ & 29.16$_{\pm0.00}$ & 24.96$_{\pm0.02}$ & 28.97$_{\pm0.00}$ & 29.96$_{\pm0.09}$ & 28.69$_{\pm0.00}$ & 24.87$_{\pm0.05}$ & \best{21.22$_{\pm0.26}$} \\
  & Avg & 31.09$_{\pm1.27}$ & 29.95$_{\pm0.26}$ & 32.43$_{\pm1.02}$ & 31.81$_{\pm2.36}$ & 49.24$_{\pm2.54}$ & 27.64$_{\pm1.35}$ & 35.08$_{\pm1.56}$ & 26.68$_{\pm1.27}$ & 26.67$_{\pm2.19}$ & 27.85$_{\pm1.72}$ & 25.66$_{\pm3.04}$ & 28.73$_{\pm0.39}$ & 26.88$_{\pm0.66}$ & 27.40$_{\pm1.33}$ & 34.13$_{\pm0.84}$ & 58.70$_{\pm3.03}$ & 30.76$_{\pm1.13}$ & 29.94$_{\pm0.50}$ & \second{21.39$_{\pm0.65}$} & 22.66$_{\pm0.00}$ & 20.04$_{\pm0.03}$ & 23.68$_{\pm0.00}$ & 21.24$_{\pm0.02}$ & 23.73$_{\pm0.00}$ & 24.80$_{\pm0.09}$ & 23.57$_{\pm0.00}$ & 21.17$_{\pm0.03}$ & \best{19.85$_{\pm0.19}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccc}
\toprule
& & \multicolumn{4}{c|}{\textbf{Static STGNN Backbones}} & \multicolumn{4}{c|}{\textbf{Na\"ive Schemes}} & \multicolumn{4}{c|}{\textbf{Evolving Graph}} & \multicolumn{2}{c|}{\textbf{Retrieval TTC}} & \multicolumn{5}{c|}{\textbf{Static Forecasting Backbones}} & \multicolumn{8}{c|}{\textbf{TSFMs}} & \multicolumn{1}{c}{\textbf{Ours}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14} \cmidrule(lr){15-16} \cmidrule(lr){17-21} \cmidrule(lr){22-29}
\textbf{Metric} & \textbf{Len} & \textbf{DCRNN} & \textbf{ASTGNN} & \textbf{TGCN} & \textbf{GWN} & \textbf{Pretrain} & \textbf{Retrain} & \textbf{OL-NN} & \textbf{OL-AN} & \textbf{TrafStm} & \textbf{PECPM} & \textbf{STKEC} & \textbf{EAC} & \textbf{STRAP} & \textbf{ST-TTC} & \textbf{STID} & \textbf{STNorm} & \textbf{iTrans} & \textbf{DLinear} & \textbf{STAE} & \textbf{Chro2-Z} & \textbf{Chro2-F} & \textbf{TimesF-Z} & \textbf{TimesF-T} & \textbf{Moira1-Z} & \textbf{Moira1-T} & \textbf{Moira2-Z} & \textbf{Moira2-T} & \textbf{EvoST} \\
\midrule
\multicolumn{30}{c}{\textbf{PEMS08}} \\
\midrule
\multirow{4}{*}{MAE} & 3 & 14.86$_{\pm0.14}$ & 13.63$_{\pm0.05}$ & 15.01$_{\pm0.19}$ & 14.62$_{\pm0.19}$ & 52.44$_{\pm2.51}$ & 13.13$_{\pm0.06}$ & 16.14$_{\pm0.04}$ & 12.76$_{\pm0.09}$ & 12.85$_{\pm0.12}$ & 14.58$_{\pm0.83}$ & 13.32$_{\pm0.44}$ & 13.86$_{\pm0.28}$ & 12.98$_{\pm0.04}$ & 12.95$_{\pm0.06}$ & 14.23$_{\pm0.08}$ & 17.19$_{\pm0.35}$ & 13.42$_{\pm0.09}$ & 13.79$_{\pm0.05}$ & \second{11.99$_{\pm0.04}$} & 13.26$_{\pm0.00}$ & 12.46$_{\pm0.01}$ & 13.94$_{\pm0.00}$ & 12.77$_{\pm0.02}$ & 15.65$_{\pm0.00}$ & 17.49$_{\pm0.13}$ & 14.90$_{\pm0.00}$ & 13.02$_{\pm0.02}$ & \best{11.01$_{\pm0.03}$} \\
  & 6 & 15.17$_{\pm0.13}$ & 14.97$_{\pm0.05}$ & 15.60$_{\pm0.16}$ & 15.39$_{\pm0.16}$ & 52.24$_{\pm2.61}$ & 14.18$_{\pm0.07}$ & 17.16$_{\pm0.06}$ & 13.80$_{\pm0.10}$ & 13.91$_{\pm0.12}$ & 15.47$_{\pm0.78}$ & 14.31$_{\pm0.33}$ & 14.66$_{\pm0.28}$ & 14.02$_{\pm0.03}$ & 14.00$_{\pm0.06}$ & 14.83$_{\pm0.06}$ & 18.07$_{\pm0.30}$ & 14.44$_{\pm0.08}$ & 15.28$_{\pm0.04}$ & \second{12.47$_{\pm0.03}$} & 15.62$_{\pm0.00}$ & 14.00$_{\pm0.02}$ & 16.49$_{\pm0.00}$ & 14.62$_{\pm0.01}$ & 18.77$_{\pm0.00}$ & 19.98$_{\pm0.13}$ & 17.30$_{\pm0.00}$ & 14.75$_{\pm0.02}$ & \best{11.54$_{\pm0.04}$} \\
  & 12 & 16.88$_{\pm0.13}$ & 17.84$_{\pm0.05}$ & 17.43$_{\pm0.16}$ & 17.61$_{\pm0.20}$ & 52.07$_{\pm3.05}$ & 16.27$_{\pm0.09}$ & 19.13$_{\pm0.11}$ & 15.75$_{\pm0.11}$ & 15.90$_{\pm0.17}$ & 17.19$_{\pm0.67}$ & 16.32$_{\pm0.36}$ & 16.25$_{\pm0.27}$ & 16.00$_{\pm0.03}$ & 16.10$_{\pm0.08}$ & 16.83$_{\pm0.06}$ & 20.27$_{\pm0.37}$ & 16.48$_{\pm0.09}$ & 18.53$_{\pm0.04}$ & \second{13.32$_{\pm0.03}$} & 21.09$_{\pm0.00}$ & 17.01$_{\pm0.04}$ & 21.51$_{\pm0.00}$ & 18.18$_{\pm0.01}$ & 24.43$_{\pm0.00}$ & 25.47$_{\pm0.26}$ & 22.15$_{\pm0.00}$ & 18.10$_{\pm0.03}$ & \best{12.37$_{\pm0.06}$} \\
  & Avg & 15.50$_{\pm0.13}$ & 15.22$_{\pm0.05}$ & 15.86$_{\pm0.17}$ & 15.69$_{\pm0.16}$ & 52.25$_{\pm2.71}$ & 14.34$_{\pm0.07}$ & 17.30$_{\pm0.05}$ & 13.92$_{\pm0.10}$ & 14.04$_{\pm0.13}$ & 15.58$_{\pm0.77}$ & 14.47$_{\pm0.38}$ & 14.76$_{\pm0.28}$ & 14.15$_{\pm0.03}$ & 14.16$_{\pm0.07}$ & 15.12$_{\pm0.07}$ & 18.33$_{\pm0.31}$ & 14.60$_{\pm0.08}$ & 15.58$_{\pm0.04}$ & \second{12.52$_{\pm0.03}$} & 16.19$_{\pm0.00}$ & 14.22$_{\pm0.02}$ & 16.87$_{\pm0.00}$ & 14.90$_{\pm0.01}$ & 19.21$_{\pm0.00}$ & 20.52$_{\pm0.16}$ & 17.64$_{\pm0.00}$ & 14.99$_{\pm0.02}$ & \best{11.55$_{\pm0.04}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{RMSE} & 3 & 23.73$_{\pm0.20}$ & 22.36$_{\pm0.08}$ & 26.25$_{\pm0.43}$ & 23.28$_{\pm0.29}$ & 61.63$_{\pm2.94}$ & 21.49$_{\pm0.07}$ & 24.62$_{\pm0.06}$ & 21.01$_{\pm0.12}$ & 21.09$_{\pm0.13}$ & 23.27$_{\pm1.20}$ & 21.64$_{\pm0.51}$ & 21.99$_{\pm0.33}$ & 21.29$_{\pm0.07}$ & 21.26$_{\pm0.05}$ & 24.03$_{\pm0.21}$ & 26.14$_{\pm0.40}$ & 21.79$_{\pm0.12}$ & 22.74$_{\pm0.04}$ & \second{19.83$_{\pm0.09}$} & 22.30$_{\pm0.00}$ & 21.40$_{\pm0.03}$ & 23.20$_{\pm0.00}$ & 21.87$_{\pm0.03}$ & 26.33$_{\pm0.00}$ & 29.66$_{\pm0.56}$ & 24.72$_{\pm0.00}$ & 22.10$_{\pm0.05}$ & \best{18.54$_{\pm0.07}$} \\
  & 6 & 24.70$_{\pm0.18}$ & 24.88$_{\pm0.10}$ & 27.48$_{\pm0.38}$ & 24.83$_{\pm0.26}$ & 62.11$_{\pm3.02}$ & 23.63$_{\pm0.09}$ & 26.65$_{\pm0.12}$ & 23.05$_{\pm0.15}$ & 23.19$_{\pm0.16}$ & 25.08$_{\pm1.05}$ & 23.66$_{\pm0.40}$ & 23.65$_{\pm0.34}$ & 23.35$_{\pm0.04}$ & 23.41$_{\pm0.08}$ & 25.24$_{\pm0.16}$ & 27.58$_{\pm0.31}$ & 23.77$_{\pm0.13}$ & 25.65$_{\pm0.03}$ & \second{20.82$_{\pm0.08}$} & 26.57$_{\pm0.00}$ & 24.61$_{\pm0.06}$ & 27.72$_{\pm0.00}$ & 25.66$_{\pm0.02}$ & 31.97$_{\pm0.00}$ & 33.94$_{\pm0.36}$ & 28.76$_{\pm0.00}$ & 25.56$_{\pm0.05}$ & \best{19.59$_{\pm0.09}$} \\
  & 12 & 28.02$_{\pm0.18}$ & 29.80$_{\pm0.13}$ & 30.67$_{\pm0.37}$ & 28.68$_{\pm0.40}$ & 63.24$_{\pm3.50}$ & 27.52$_{\pm0.13}$ & 30.31$_{\pm0.23}$ & 26.53$_{\pm0.20}$ & 26.81$_{\pm0.29}$ & 28.33$_{\pm0.80}$ & 27.41$_{\pm0.62}$ & 26.49$_{\pm0.45}$ & 27.00$_{\pm0.05}$ & 27.31$_{\pm0.12}$ & 28.72$_{\pm0.14}$ & 31.18$_{\pm0.47}$ & 27.42$_{\pm0.17}$ & 31.37$_{\pm0.05}$ & \second{22.44$_{\pm0.10}$} & 36.33$_{\pm0.00}$ & 30.88$_{\pm0.15}$ & 36.53$_{\pm0.00}$ & 32.74$_{\pm0.02}$ & 41.51$_{\pm0.00}$ & 47.49$_{\pm1.38}$ & 37.04$_{\pm0.00}$ & 31.97$_{\pm0.08}$ & \best{21.10$_{\pm0.13}$} \\
  & Avg & 25.20$_{\pm0.19}$ & 25.23$_{\pm0.10}$ & 27.85$_{\pm0.40}$ & 25.27$_{\pm0.29}$ & 62.21$_{\pm3.13}$ & 23.85$_{\pm0.09}$ & 26.86$_{\pm0.13}$ & 23.20$_{\pm0.15}$ & 23.35$_{\pm0.18}$ & 25.25$_{\pm1.04}$ & 23.89$_{\pm0.50}$ & 23.76$_{\pm0.37}$ & 23.54$_{\pm0.04}$ & 23.63$_{\pm0.08}$ & 25.69$_{\pm0.17}$ & 28.00$_{\pm0.33}$ & 23.99$_{\pm0.13}$ & 26.07$_{\pm0.04}$ & \second{20.88$_{\pm0.09}$} & 27.58$_{\pm0.00}$ & 25.08$_{\pm0.08}$ & 28.38$_{\pm0.00}$ & 26.18$_{\pm0.02}$ & 32.55$_{\pm0.00}$ & 35.46$_{\pm0.39}$ & 29.31$_{\pm0.00}$ & 25.97$_{\pm0.06}$ & \best{19.57$_{\pm0.09}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{MAPE (\%)} & 3 & 22.82$_{\pm0.42}$ & 19.07$_{\pm0.41}$ & 21.25$_{\pm0.69}$ & 20.76$_{\pm0.73}$ & 57.52$_{\pm1.13}$ & 19.25$_{\pm0.27}$ & 22.79$_{\pm0.31}$ & 18.05$_{\pm0.22}$ & 19.62$_{\pm1.41}$ & 21.16$_{\pm1.57}$ & 20.30$_{\pm1.59}$ & 26.19$_{\pm1.99}$ & 18.63$_{\pm0.35}$ & 19.13$_{\pm0.27}$ & 19.38$_{\pm0.76}$ & 41.36$_{\pm1.88}$ & 20.82$_{\pm1.06}$ & 18.96$_{\pm0.43}$ & \second{17.16$_{\pm0.26}$} & 17.01$_{\pm0.00}$ & 15.85$_{\pm0.02}$ & 17.93$_{\pm0.00}$ & 16.36$_{\pm0.01}$ & 18.02$_{\pm0.00}$ & 18.90$_{\pm0.04}$ & 17.86$_{\pm0.00}$ & 16.69$_{\pm0.04}$ & \best{16.21$_{\pm0.04}$} \\
  & 6 & 22.94$_{\pm0.42}$ & 20.47$_{\pm0.38}$ & 21.71$_{\pm0.71}$ & 21.51$_{\pm0.73}$ & 56.94$_{\pm1.54}$ & 20.33$_{\pm0.24}$ & 23.83$_{\pm0.33}$ & 19.02$_{\pm0.21}$ & 20.70$_{\pm1.34}$ & 22.07$_{\pm1.65}$ & 21.30$_{\pm1.42}$ & 26.35$_{\pm1.97}$ & 19.69$_{\pm0.40}$ & 20.20$_{\pm0.23}$ & 19.98$_{\pm0.75}$ & 42.87$_{\pm1.97}$ & 21.81$_{\pm1.00}$ & 20.66$_{\pm0.40}$ & \second{17.53$_{\pm0.25}$} & 19.33$_{\pm0.00}$ & 17.22$_{\pm0.03}$ & 20.46$_{\pm0.00}$ & 17.97$_{\pm0.00}$ & 20.63$_{\pm0.00}$ & 21.71$_{\pm0.05}$ & 20.31$_{\pm0.00}$ & 18.33$_{\pm0.04}$ & \best{16.85$_{\pm0.07}$} \\
  & 12 & 24.58$_{\pm0.45}$ & 23.92$_{\pm0.38}$ & 24.00$_{\pm0.73}$ & 24.07$_{\pm0.76}$ & 56.54$_{\pm2.39}$ & 22.74$_{\pm0.27}$ & 26.26$_{\pm0.49}$ & 21.37$_{\pm0.32}$ & 23.18$_{\pm1.24}$ & 24.14$_{\pm1.73}$ & 23.62$_{\pm0.94}$ & 27.80$_{\pm2.10}$ & 22.19$_{\pm0.54}$ & 22.61$_{\pm0.27}$ & 22.15$_{\pm0.79}$ & 46.66$_{\pm2.26}$ & 24.16$_{\pm0.88}$ & 24.95$_{\pm0.43}$ & \second{18.49$_{\pm0.24}$} & 25.32$_{\pm0.00}$ & 20.17$_{\pm0.04}$ & 25.89$_{\pm0.00}$ & 21.27$_{\pm0.00}$ & 25.69$_{\pm0.00}$ & 26.68$_{\pm0.07}$ & 25.19$_{\pm0.00}$ & 21.82$_{\pm0.04}$ & \best{17.99$_{\pm0.10}$} \\
  & Avg & 23.31$_{\pm0.41}$ & 20.85$_{\pm0.39}$ & 22.13$_{\pm0.71}$ & 21.90$_{\pm0.74}$ & 57.09$_{\pm1.58}$ & 20.58$_{\pm0.25}$ & 24.09$_{\pm0.35}$ & 19.28$_{\pm0.22}$ & 20.96$_{\pm1.33}$ & 22.26$_{\pm1.64}$ & 21.55$_{\pm1.34}$ & 26.61$_{\pm1.73}$ & 19.96$_{\pm0.41}$ & 20.45$_{\pm0.25}$ & 20.33$_{\pm0.76}$ & 43.33$_{\pm2.01}$ & 22.07$_{\pm0.99}$ & 21.16$_{\pm0.42}$ & \second{17.66$_{\pm0.23}$} & 20.06$_{\pm0.00}$ & 17.49$_{\pm0.03}$ & 20.96$_{\pm0.00}$ & 18.26$_{\pm0.00}$ & 21.00$_{\pm0.00}$ & 22.04$_{\pm0.05}$ & 20.70$_{\pm0.00}$ & 18.63$_{\pm0.04}$ & \best{16.89$_{\pm0.07}$} \\
\midrule
\multicolumn{30}{c}{\textbf{PEMS10}} \\
\midrule
\multirow{4}{*}{MAE} & 3 & 11.81$_{\pm0.19}$ & 11.46$_{\pm0.05}$ & 11.82$_{\pm0.09}$ & 11.87$_{\pm0.11}$ & 81.21$_{\pm3.23}$ & 11.09$_{\pm0.04}$ & 11.49$_{\pm0.20}$ & 10.86$_{\pm0.08}$ & 11.14$_{\pm0.06}$ & 11.90$_{\pm1.24}$ & 11.15$_{\pm0.08}$ & 12.84$_{\pm1.70}$ & 11.05$_{\pm0.08}$ & 11.01$_{\pm0.04}$ & 11.85$_{\pm0.09}$ & 13.13$_{\pm0.29}$ & 11.13$_{\pm0.07}$ & 11.73$_{\pm0.04}$ & \second{10.09$_{\pm0.03}$} & 11.46$_{\pm0.00}$ & 10.79$_{\pm0.01}$ & 11.82$_{\pm0.00}$ & 11.04$_{\pm0.01}$ & 13.03$_{\pm0.00}$ & 14.44$_{\pm0.12}$ & 12.56$_{\pm0.00}$ & 11.24$_{\pm0.00}$ & \best{9.51$_{\pm0.03}$} \\
  & 6 & 12.06$_{\pm0.14}$ & 12.32$_{\pm0.05}$ & 12.29$_{\pm0.08}$ & 12.38$_{\pm0.11}$ & 81.43$_{\pm3.27}$ & 11.74$_{\pm0.04}$ & 12.23$_{\pm0.23}$ & 11.50$_{\pm0.10}$ & 11.82$_{\pm0.08}$ & 12.51$_{\pm1.18}$ & 11.81$_{\pm0.07}$ & 13.48$_{\pm1.73}$ & 11.68$_{\pm0.09}$ & 11.65$_{\pm0.04}$ & 12.36$_{\pm0.07}$ & 13.62$_{\pm0.32}$ & 11.74$_{\pm0.08}$ & 12.69$_{\pm0.04}$ & \second{10.32$_{\pm0.03}$} & 12.93$_{\pm0.00}$ & 11.74$_{\pm0.01}$ & 13.38$_{\pm0.00}$ & 12.10$_{\pm0.01}$ & 15.01$_{\pm0.00}$ & 16.15$_{\pm0.13}$ & 13.93$_{\pm0.00}$ & 12.30$_{\pm0.00}$ & \best{9.75$_{\pm0.03}$} \\
  & 12 & 13.19$_{\pm0.15}$ & 14.05$_{\pm0.05}$ & 13.48$_{\pm0.08}$ & 13.70$_{\pm0.14}$ & 81.53$_{\pm3.26}$ & 13.06$_{\pm0.06}$ & 13.70$_{\pm0.29}$ & 12.76$_{\pm0.12}$ & 13.18$_{\pm0.13}$ & 13.72$_{\pm1.04}$ & 13.14$_{\pm0.08}$ & 14.87$_{\pm1.91}$ & 12.97$_{\pm0.10}$ & 12.97$_{\pm0.05}$ & 13.73$_{\pm0.09}$ & 14.81$_{\pm0.35}$ & 12.95$_{\pm0.07}$ & 14.67$_{\pm0.04}$ & \second{10.73$_{\pm0.04}$} & 16.37$_{\pm0.00}$ & 13.51$_{\pm0.01}$ & 16.49$_{\pm0.00}$ & 14.17$_{\pm0.01}$ & 18.64$_{\pm0.00}$ & 19.70$_{\pm0.22}$ & 16.97$_{\pm0.00}$ & 14.30$_{\pm0.01}$ & \best{10.14$_{\pm0.03}$} \\
  & Avg & 12.26$_{\pm0.16}$ & 12.45$_{\pm0.05}$ & 12.43$_{\pm0.08}$ & 12.54$_{\pm0.11}$ & 81.39$_{\pm3.16}$ & 11.85$_{\pm0.04}$ & 12.35$_{\pm0.23}$ & 11.60$_{\pm0.09}$ & 11.93$_{\pm0.08}$ & 12.61$_{\pm1.16}$ & 11.92$_{\pm0.07}$ & 13.60$_{\pm1.76}$ & 11.79$_{\pm0.09}$ & 11.76$_{\pm0.04}$ & 12.53$_{\pm0.08}$ & 13.75$_{\pm0.32}$ & 11.83$_{\pm0.07}$ & 12.86$_{\pm0.04}$ & \second{10.34$_{\pm0.03}$} & 13.30$_{\pm0.00}$ & 11.85$_{\pm0.01}$ & 13.63$_{\pm0.00}$ & 12.27$_{\pm0.01}$ & 15.31$_{\pm0.00}$ & 16.45$_{\pm0.14}$ & 14.18$_{\pm0.00}$ & 12.43$_{\pm0.01}$ & \best{9.76$_{\pm0.03}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{RMSE} & 3 & 19.17$_{\pm0.29}$ & 19.03$_{\pm0.09}$ & 20.39$_{\pm0.16}$ & 19.21$_{\pm0.12}$ & 83.86$_{\pm3.27}$ & 18.21$_{\pm0.02}$ & 18.96$_{\pm0.38}$ & 17.84$_{\pm0.14}$ & 18.31$_{\pm0.08}$ & 20.00$_{\pm2.91}$ & 18.35$_{\pm0.11}$ & 19.71$_{\pm1.41}$ & 18.17$_{\pm0.10}$ & 18.08$_{\pm0.02}$ & 19.33$_{\pm0.09}$ & 20.78$_{\pm0.37}$ & 18.33$_{\pm0.09}$ & 19.35$_{\pm0.05}$ & \second{16.69$_{\pm0.07}$} & 19.29$_{\pm0.00}$ & 18.45$_{\pm0.03}$ & 19.75$_{\pm0.00}$ & 18.67$_{\pm0.01}$ & 21.83$_{\pm0.00}$ & 23.87$_{\pm0.10}$ & 20.99$_{\pm0.00}$ & 19.00$_{\pm0.02}$ & \best{15.82$_{\pm0.05}$} \\
  & 6 & 19.79$_{\pm0.24}$ & 20.59$_{\pm0.06}$ & 21.24$_{\pm0.14}$ & 20.20$_{\pm0.12}$ & 84.50$_{\pm3.37}$ & 19.49$_{\pm0.04}$ & 20.39$_{\pm0.45}$ & 19.06$_{\pm0.18}$ & 19.58$_{\pm0.14}$ & 21.13$_{\pm2.71}$ & 19.63$_{\pm0.10}$ & 20.94$_{\pm1.41}$ & 19.40$_{\pm0.10}$ & 19.35$_{\pm0.04}$ & 20.30$_{\pm0.07}$ & 21.60$_{\pm0.41}$ & 19.49$_{\pm0.10}$ & 21.11$_{\pm0.05}$ & \second{17.17$_{\pm0.05}$} & 21.87$_{\pm0.00}$ & 20.39$_{\pm0.04}$ & 22.48$_{\pm0.00}$ & 20.80$_{\pm0.01}$ & 25.46$_{\pm0.00}$ & 28.17$_{\pm2.25}$ & 23.25$_{\pm0.00}$ & 21.08$_{\pm0.02}$ & \best{16.29$_{\pm0.04}$} \\
  & 12 & 21.96$_{\pm0.25}$ & 23.58$_{\pm0.05}$ & 23.35$_{\pm0.13}$ & 22.52$_{\pm0.20}$ & 85.41$_{\pm3.41}$ & 21.94$_{\pm0.07}$ & 23.10$_{\pm0.55}$ & 21.39$_{\pm0.21}$ & 22.03$_{\pm0.24}$ & 23.31$_{\pm2.32}$ & 22.08$_{\pm0.12}$ & 23.29$_{\pm1.57}$ & 21.80$_{\pm0.14}$ & 21.80$_{\pm0.07}$ & 22.59$_{\pm0.11}$ & 23.56$_{\pm0.44}$ & 21.66$_{\pm0.11}$ & 24.54$_{\pm0.05}$ & \second{17.96$_{\pm0.05}$} & 27.96$_{\pm0.00}$ & 24.06$_{\pm0.05}$ & 27.93$_{\pm0.00}$ & 24.87$_{\pm0.01}$ & 32.24$_{\pm0.00}$ & 33.91$_{\pm1.29}$ & 28.30$_{\pm0.00}$ & 24.93$_{\pm0.04}$ & \best{17.02$_{\pm0.04}$} \\
  & Avg & 20.13$_{\pm0.26}$ & 20.80$_{\pm0.06}$ & 21.49$_{\pm0.14}$ & 20.45$_{\pm0.13}$ & 84.52$_{\pm3.24}$ & 19.66$_{\pm0.03}$ & 20.58$_{\pm0.45}$ & 19.22$_{\pm0.17}$ & 19.77$_{\pm0.14}$ & 21.29$_{\pm2.68}$ & 19.80$_{\pm0.11}$ & 21.08$_{\pm1.43}$ & 19.58$_{\pm0.10}$ & 19.53$_{\pm0.04}$ & 20.54$_{\pm0.09}$ & 21.81$_{\pm0.40}$ & 19.63$_{\pm0.10}$ & 21.36$_{\pm0.05}$ & \second{17.20$_{\pm0.05}$} & 22.54$_{\pm0.00}$ & 20.64$_{\pm0.04}$ & 22.92$_{\pm0.00}$ & 21.11$_{\pm0.01}$ & 25.99$_{\pm0.00}$ & 28.09$_{\pm1.21}$ & 23.64$_{\pm0.00}$ & 21.32$_{\pm0.03}$ & \best{16.30$_{\pm0.04}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{MAPE (\%)} & 3 & 30.74$_{\pm0.34}$ & 28.38$_{\pm0.32}$ & 29.73$_{\pm0.29}$ & 29.49$_{\pm0.74}$ & 756.76$_{\pm29.47}$ & 29.11$_{\pm0.29}$ & 30.04$_{\pm0.94}$ & 28.70$_{\pm0.37}$ & 30.52$_{\pm0.75}$ & 29.20$_{\pm1.71}$ & 29.69$_{\pm0.29}$ & 58.30$_{\pm38.83}$ & 29.13$_{\pm0.55}$ & 28.95$_{\pm0.28}$ & 31.70$_{\pm0.31}$ & 40.22$_{\pm1.74}$ & 29.02$_{\pm0.61}$ & 28.77$_{\pm0.41}$ & \second{27.39$_{\pm0.42}$} & 27.81$_{\pm0.00}$ & 26.36$_{\pm0.07}$ & 28.80$_{\pm0.00}$ & 27.03$_{\pm0.03}$ & 28.16$_{\pm0.00}$ & 29.19$_{\pm0.16}$ & 28.44$_{\pm0.00}$ & 27.36$_{\pm0.03}$ & \best{26.98$_{\pm0.12}$} \\
  & 6 & 31.29$_{\pm0.33}$ & 29.84$_{\pm0.32}$ & 30.52$_{\pm0.23}$ & 30.31$_{\pm0.69}$ & 755.22$_{\pm29.03}$ & 30.00$_{\pm0.23}$ & 31.38$_{\pm0.98}$ & 29.47$_{\pm0.34}$ & 31.73$_{\pm0.67}$ & 30.11$_{\pm1.70}$ & 30.78$_{\pm0.50}$ & 58.55$_{\pm40.02}$ & 30.04$_{\pm0.59}$ & 29.84$_{\pm0.22}$ & 32.71$_{\pm0.23}$ & 41.21$_{\pm1.76}$ & 30.02$_{\pm0.71}$ & 30.57$_{\pm0.38}$ & \second{27.74$_{\pm0.45}$} & 29.81$_{\pm0.00}$ & 27.60$_{\pm0.07}$ & 30.98$_{\pm0.00}$ & 28.35$_{\pm0.03}$ & 30.54$_{\pm0.00}$ & 31.69$_{\pm0.10}$ & 30.28$_{\pm0.00}$ & 28.91$_{\pm0.03}$ & \best{27.51$_{\pm0.11}$} \\
  & 12 & 33.45$_{\pm0.41}$ & 33.35$_{\pm0.34}$ & 32.93$_{\pm0.18}$ & 32.78$_{\pm0.66}$ & 752.24$_{\pm26.19}$ & 32.42$_{\pm0.18}$ & 34.68$_{\pm1.59}$ & 31.77$_{\pm0.42}$ & 35.13$_{\pm0.79}$ & 32.53$_{\pm1.65}$ & 33.28$_{\pm0.51}$ & 62.45$_{\pm42.54}$ & 32.43$_{\pm0.61}$ & 32.25$_{\pm0.17}$ & 35.68$_{\pm0.25}$ & 43.96$_{\pm1.88}$ & 32.40$_{\pm0.94}$ & 34.98$_{\pm0.32}$ & \second{28.55$_{\pm0.44}$} & 35.14$_{\pm0.00}$ & 30.28$_{\pm0.06}$ & 35.86$_{\pm0.00}$ & 31.18$_{\pm0.03}$ & 35.72$_{\pm0.00}$ & 36.23$_{\pm0.13}$ & 34.51$_{\pm0.00}$ & 32.29$_{\pm0.03}$ & \best{28.49$_{\pm0.14}$} \\
  & Avg & 31.65$_{\pm0.35}$ & 30.22$_{\pm0.32}$ & 30.86$_{\pm0.22}$ & 30.65$_{\pm0.69}$ & 755.06$_{\pm28.01}$ & 30.30$_{\pm0.22}$ & 31.79$_{\pm1.11}$ & 29.80$_{\pm0.34}$ & 32.18$_{\pm0.70}$ & 30.41$_{\pm1.69}$ & 31.06$_{\pm0.42}$ & 59.52$_{\pm40.27}$ & 30.34$_{\pm0.58}$ & 30.14$_{\pm0.22}$ & 33.11$_{\pm0.25}$ & 41.57$_{\pm1.79}$ & 30.28$_{\pm0.74}$ & 31.07$_{\pm0.38}$ & \second{27.83$_{\pm0.45}$} & 30.51$_{\pm0.00}$ & 27.84$_{\pm0.07}$ & 31.47$_{\pm0.00}$ & 28.62$_{\pm0.03}$ & 30.97$_{\pm0.00}$ & 32.02$_{\pm0.11}$ & 30.73$_{\pm0.00}$ & 29.22$_{\pm0.02}$ & \best{27.56$_{\pm0.12}$} \\
\midrule
\multicolumn{30}{c}{\textbf{PEMS11}} \\
\midrule
\multirow{4}{*}{MAE} & 3 & 18.69$_{\pm0.36}$ & 17.88$_{\pm0.20}$ & 20.19$_{\pm0.31}$ & 18.90$_{\pm0.41}$ & 83.38$_{\pm3.81}$ & 17.03$_{\pm0.13}$ & 19.74$_{\pm1.56}$ & 16.62$_{\pm0.13}$ & 16.93$_{\pm0.27}$ & 24.48$_{\pm2.64}$ & 17.24$_{\pm0.28}$ & 23.71$_{\pm3.81}$ & 16.91$_{\pm0.12}$ & 16.76$_{\pm0.12}$ & 18.57$_{\pm0.32}$ & 20.18$_{\pm0.43}$ & 17.54$_{\pm0.29}$ & 18.32$_{\pm0.15}$ & \second{16.33$_{\pm0.16}$} & 15.80$_{\pm0.00}$ & 14.70$_{\pm0.01}$ & 16.84$_{\pm0.00}$ & 15.25$_{\pm0.02}$ & 18.69$_{\pm0.00}$ & 20.45$_{\pm0.14}$ & 17.40$_{\pm0.00}$ & 15.09$_{\pm0.00}$ & \best{12.97$_{\pm0.07}$} \\
  & 6 & 19.19$_{\pm0.28}$ & 19.63$_{\pm0.17}$ & 20.93$_{\pm0.31}$ & 19.91$_{\pm0.39}$ & 85.10$_{\pm3.52}$ & 18.50$_{\pm0.12}$ & 21.22$_{\pm1.61}$ & 18.07$_{\pm0.12}$ & 18.43$_{\pm0.34}$ & 25.70$_{\pm2.54}$ & 18.77$_{\pm0.21}$ & 25.31$_{\pm4.21}$ & 18.36$_{\pm0.15}$ & 18.26$_{\pm0.12}$ & 19.61$_{\pm0.32}$ & 21.46$_{\pm0.36}$ & 18.98$_{\pm0.29}$ & 20.20$_{\pm0.11}$ & \second{16.94$_{\pm0.14}$} & 19.21$_{\pm0.00}$ & 16.84$_{\pm0.02}$ & 20.39$_{\pm0.00}$ & 17.88$_{\pm0.02}$ & 22.74$_{\pm0.00}$ & 24.00$_{\pm0.10}$ & 20.82$_{\pm0.00}$ & 17.34$_{\pm0.01}$ & \best{13.69$_{\pm0.09}$} \\
  & 12 & 21.83$_{\pm0.24}$ & 23.48$_{\pm0.12}$ & 23.55$_{\pm0.32}$ & 22.77$_{\pm0.55}$ & 88.77$_{\pm3.23}$ & 21.61$_{\pm0.15}$ & 24.45$_{\pm1.70}$ & 20.92$_{\pm0.13}$ & 21.44$_{\pm0.47}$ & 28.19$_{\pm2.36}$ & 21.86$_{\pm0.16}$ & 29.22$_{\pm4.63}$ & 21.32$_{\pm0.24}$ & 21.38$_{\pm0.15}$ & 22.64$_{\pm0.34}$ & 24.40$_{\pm0.67}$ & 21.99$_{\pm0.27}$ & 24.43$_{\pm0.09}$ & \second{18.28$_{\pm0.12}$} & 27.09$_{\pm0.00}$ & 21.20$_{\pm0.04}$ & 27.29$_{\pm0.00}$ & 23.15$_{\pm0.03}$ & 29.56$_{\pm0.00}$ & 30.42$_{\pm0.16}$ & 27.38$_{\pm0.00}$ & 21.94$_{\pm0.03}$ & \best{14.84$_{\pm0.13}$} \\
  & Avg & 19.69$_{\pm0.30}$ & 20.00$_{\pm0.16}$ & 21.35$_{\pm0.31}$ & 20.29$_{\pm0.44}$ & 85.43$_{\pm3.52}$ & 18.77$_{\pm0.13}$ & 21.54$_{\pm1.59}$ & 18.29$_{\pm0.13}$ & 18.67$_{\pm0.35}$ & 25.89$_{\pm2.53}$ & 19.02$_{\pm0.23}$ & 25.76$_{\pm4.14}$ & 18.60$_{\pm0.15}$ & 18.52$_{\pm0.13}$ & 20.02$_{\pm0.32}$ & 21.77$_{\pm0.34}$ & 19.24$_{\pm0.28}$ & 20.62$_{\pm0.12}$ & \second{17.05$_{\pm0.12}$} & 20.04$_{\pm0.00}$ & 17.19$_{\pm0.02}$ & 20.91$_{\pm0.00}$ & 18.32$_{\pm0.02}$ & 23.16$_{\pm0.00}$ & 24.37$_{\pm0.09}$ & 21.24$_{\pm0.00}$ & 17.71$_{\pm0.01}$ & \best{13.70$_{\pm0.09}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{RMSE} & 3 & 31.04$_{\pm0.45}$ & 29.94$_{\pm0.35}$ & 37.69$_{\pm0.55}$ & 31.36$_{\pm0.74}$ & 112.94$_{\pm3.71}$ & 28.37$_{\pm0.17}$ & 32.65$_{\pm2.94}$ & 27.81$_{\pm0.14}$ & 28.11$_{\pm0.36}$ & 42.15$_{\pm5.33}$ & 28.52$_{\pm0.27}$ & 37.06$_{\pm5.06}$ & 28.19$_{\pm0.16}$ & 27.97$_{\pm0.16}$ & 30.85$_{\pm0.38}$ & 32.56$_{\pm0.56}$ & 29.15$_{\pm0.31}$ & 30.60$_{\pm0.15}$ & \second{27.05$_{\pm0.36}$} & 28.35$_{\pm0.00}$ & 26.78$_{\pm0.04}$ & 30.08$_{\pm0.00}$ & 27.62$_{\pm0.04}$ & 33.70$_{\pm0.00}$ & 36.68$_{\pm0.41}$ & 31.28$_{\pm0.00}$ & 27.08$_{\pm0.01}$ & \best{23.77$_{\pm0.08}$} \\
  & 6 & 32.77$_{\pm0.30}$ & 33.71$_{\pm0.26}$ & 39.44$_{\pm0.53}$ & 33.73$_{\pm0.69}$ & 116.32$_{\pm3.41}$ & 31.76$_{\pm0.14}$ & 35.91$_{\pm2.87}$ & 31.05$_{\pm0.11}$ & 31.50$_{\pm0.44}$ & 44.47$_{\pm4.94}$ & 31.98$_{\pm0.20}$ & 40.37$_{\pm5.70}$ & 31.47$_{\pm0.20}$ & 31.38$_{\pm0.13}$ & 33.20$_{\pm0.37}$ & 35.12$_{\pm0.52}$ & 32.37$_{\pm0.31}$ & 34.80$_{\pm0.12}$ & \second{28.65$_{\pm0.25}$} & 35.45$_{\pm0.00}$ & 31.71$_{\pm0.06}$ & 37.19$_{\pm0.00}$ & 33.61$_{\pm0.08}$ & 41.63$_{\pm0.00}$ & 43.90$_{\pm0.27}$ & 37.82$_{\pm0.00}$ & 32.06$_{\pm0.04}$ & \best{25.24$_{\pm0.12}$} \\
  & 12 & 38.65$_{\pm0.27}$ & 41.33$_{\pm0.17}$ & 44.47$_{\pm0.51}$ & 39.49$_{\pm1.05}$ & 123.41$_{\pm3.10}$ & 38.27$_{\pm0.17}$ & 42.48$_{\pm2.88}$ & 36.98$_{\pm0.16}$ & 37.79$_{\pm0.69}$ & 49.10$_{\pm4.27}$ & 38.39$_{\pm0.19}$ & 47.69$_{\pm6.19}$ & 37.68$_{\pm0.32}$ & 37.94$_{\pm0.17}$ & 39.19$_{\pm0.37}$ & 40.62$_{\pm1.15}$ & 38.55$_{\pm0.30}$ & 43.44$_{\pm0.13}$ & \second{31.70$_{\pm0.19}$} & 51.41$_{\pm0.00}$ & 41.40$_{\pm0.19}$ & 50.75$_{\pm0.00}$ & 44.93$_{\pm0.10}$ & 54.25$_{\pm0.00}$ & 56.11$_{\pm0.11}$ & 50.35$_{\pm0.00}$ & 41.93$_{\pm0.10}$ & \best{27.58$_{\pm0.18}$} \\
  & Avg & 33.66$_{\pm0.34}$ & 34.32$_{\pm0.27}$ & 40.11$_{\pm0.53}$ & 34.35$_{\pm0.80}$ & 116.95$_{\pm3.38}$ & 32.21$_{\pm0.15}$ & 36.45$_{\pm2.86}$ & 31.40$_{\pm0.13}$ & 31.90$_{\pm0.47}$ & 44.81$_{\pm4.91}$ & 32.38$_{\pm0.23}$ & 41.08$_{\pm5.52}$ & 31.88$_{\pm0.20}$ & 31.83$_{\pm0.15}$ & 33.89$_{\pm0.36}$ & 35.62$_{\pm0.53}$ & 32.79$_{\pm0.31}$ & 35.52$_{\pm0.13}$ & \second{28.82$_{\pm0.20}$} & 37.05$_{\pm0.00}$ & 32.41$_{\pm0.08}$ & 38.14$_{\pm0.00}$ & 34.43$_{\pm0.07}$ & 42.24$_{\pm0.00}$ & 44.37$_{\pm0.19}$ & 38.56$_{\pm0.00}$ & 32.78$_{\pm0.04}$ & \best{25.24$_{\pm0.12}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{MAPE (\%)} & 3 & 30.78$_{\pm0.93}$ & 24.39$_{\pm0.34}$ & 29.45$_{\pm0.64}$ & 26.32$_{\pm0.78}$ & 77.32$_{\pm15.78}$ & 26.11$_{\pm0.80}$ & 28.92$_{\pm0.90}$ & \second{23.82$_{\pm0.70}$} & 26.53$_{\pm1.24}$ & 35.21$_{\pm6.88}$ & 28.98$_{\pm1.96}$ & 45.25$_{\pm14.22}$ & 27.10$_{\pm0.83}$ & 25.97$_{\pm0.79}$ & 30.64$_{\pm1.81}$ & 45.43$_{\pm2.56}$ & 29.58$_{\pm2.86}$ & 24.98$_{\pm0.73}$ & 23.94$_{\pm0.63}$ & 21.66$_{\pm0.00}$ & 20.03$_{\pm0.04}$ & 22.80$_{\pm0.00}$ & 20.81$_{\pm0.03}$ & 22.44$_{\pm0.00}$ & 23.02$_{\pm0.01}$ & 22.43$_{\pm0.00}$ & 20.95$_{\pm0.01}$ & \best{21.22$_{\pm0.13}$} \\
  & 6 & 30.74$_{\pm0.87}$ & 26.12$_{\pm0.37}$ & 29.65$_{\pm0.33}$ & 27.14$_{\pm0.80}$ & 80.97$_{\pm18.12}$ & 27.25$_{\pm0.78}$ & 30.36$_{\pm1.20}$ & 25.01$_{\pm0.79}$ & 27.76$_{\pm1.43}$ & 36.53$_{\pm6.71}$ & 30.24$_{\pm1.63}$ & 46.71$_{\pm12.65}$ & 28.41$_{\pm1.01}$ & 27.11$_{\pm0.78}$ & 31.58$_{\pm1.76}$ & 47.41$_{\pm2.67}$ & 30.58$_{\pm2.79}$ & 26.94$_{\pm0.61}$ & \second{24.36$_{\pm0.69}$} & 24.49$_{\pm0.00}$ & 21.62$_{\pm0.04}$ & 25.85$_{\pm0.00}$ & 22.74$_{\pm0.04}$ & 25.41$_{\pm0.00}$ & 26.42$_{\pm0.04}$ & 25.28$_{\pm0.00}$ & 22.88$_{\pm0.02}$ & \best{22.16$_{\pm0.17}$} \\
  & 12 & 32.84$_{\pm0.78}$ & 30.75$_{\pm0.53}$ & 32.76$_{\pm0.27}$ & 29.87$_{\pm0.87}$ & 89.84$_{\pm23.97}$ & 30.48$_{\pm0.87}$ & 34.14$_{\pm1.85}$ & 28.09$_{\pm0.80}$ & 31.40$_{\pm2.51}$ & 39.89$_{\pm6.43}$ & 33.90$_{\pm1.15}$ & 51.27$_{\pm11.76}$ & 31.92$_{\pm1.30}$ & 30.33$_{\pm0.87}$ & 35.10$_{\pm1.52}$ & 52.32$_{\pm3.03}$ & 33.38$_{\pm2.70}$ & 32.38$_{\pm0.59}$ & \second{25.71$_{\pm0.78}$} & 31.70$_{\pm0.00}$ & 25.05$_{\pm0.03}$ & 32.22$_{\pm0.00}$ & 26.79$_{\pm0.04}$ & 30.99$_{\pm0.00}$ & 31.71$_{\pm0.03}$ & 31.06$_{\pm0.00}$ & 26.96$_{\pm0.05}$ & \best{23.93$_{\pm0.23}$} \\
  & Avg & 31.28$_{\pm0.86}$ & 26.69$_{\pm0.39}$ & 30.37$_{\pm0.32}$ & 27.55$_{\pm0.81}$ & 82.12$_{\pm18.72}$ & 27.67$_{\pm0.81}$ & 30.83$_{\pm1.25}$ & 25.39$_{\pm0.75}$ & 28.29$_{\pm1.63}$ & 36.90$_{\pm6.66}$ & 30.78$_{\pm1.62}$ & 47.34$_{\pm12.72}$ & 28.85$_{\pm1.00}$ & 27.53$_{\pm0.80}$ & 32.17$_{\pm1.75}$ & 48.00$_{\pm2.68}$ & 30.95$_{\pm2.77}$ & 27.66$_{\pm0.61}$ & \second{24.54$_{\pm0.69}$} & 25.36$_{\pm0.00}$ & 21.93$_{\pm0.04}$ & 26.41$_{\pm0.00}$ & 23.11$_{\pm0.03}$ & 25.78$_{\pm0.00}$ & 26.67$_{\pm0.03}$ & 25.78$_{\pm0.00}$ & 23.23$_{\pm0.03}$ & \best{22.27$_{\pm0.17}$} \\
\midrule
\multicolumn{30}{c}{\textbf{PEMS12}} \\
\midrule
\multirow{4}{*}{MAE} & 3 & 15.43$_{\pm0.22}$ & 14.23$_{\pm0.12}$ & 16.26$_{\pm0.09}$ & 15.16$_{\pm0.28}$ & 15.17$_{\pm0.18}$ & 13.59$_{\pm0.05}$ & 16.25$_{\pm0.47}$ & 13.24$_{\pm0.05}$ & 13.42$_{\pm0.06}$ & 14.97$_{\pm1.63}$ & 13.42$_{\pm0.10}$ & 13.96$_{\pm0.25}$ & 13.59$_{\pm0.15}$ & 13.41$_{\pm0.05}$ & 15.00$_{\pm0.09}$ & 17.97$_{\pm0.53}$ & 13.92$_{\pm0.13}$ & 14.31$_{\pm0.02}$ & \second{12.39$_{\pm0.11}$} & 13.51$_{\pm0.00}$ & 12.73$_{\pm0.00}$ & 14.31$_{\pm0.00}$ & 13.24$_{\pm0.03}$ & 15.91$_{\pm0.00}$ & 17.32$_{\pm0.62}$ & 14.88$_{\pm0.00}$ & 13.21$_{\pm0.01}$ & \best{11.20$_{\pm0.05}$} \\
  & 6 & 15.76$_{\pm0.16}$ & 15.67$_{\pm0.09}$ & 16.80$_{\pm0.08}$ & 16.11$_{\pm0.25}$ & 16.28$_{\pm0.20}$ & 14.75$_{\pm0.05}$ & 17.78$_{\pm0.56}$ & 14.40$_{\pm0.06}$ & 14.60$_{\pm0.06}$ & 16.02$_{\pm1.50}$ & 14.57$_{\pm0.08}$ & 14.84$_{\pm0.28}$ & 14.72$_{\pm0.14}$ & 14.57$_{\pm0.05}$ & 15.76$_{\pm0.07}$ & 19.17$_{\pm0.41}$ & 15.06$_{\pm0.10}$ & 15.90$_{\pm0.02}$ & \second{12.87$_{\pm0.10}$} & 16.05$_{\pm0.00}$ & 14.41$_{\pm0.01}$ & 17.06$_{\pm0.00}$ & 15.37$_{\pm0.03}$ & 19.07$_{\pm0.00}$ & 20.17$_{\pm0.58}$ & 17.51$_{\pm0.00}$ & 15.06$_{\pm0.01}$ & \best{11.76$_{\pm0.06}$} \\
  & 12 & 17.77$_{\pm0.14}$ & 18.87$_{\pm0.10}$ & 18.83$_{\pm0.06}$ & 18.46$_{\pm0.20}$ & 18.34$_{\pm0.30}$ & 17.02$_{\pm0.06}$ & 20.91$_{\pm0.77}$ & 16.58$_{\pm0.09}$ & 16.81$_{\pm0.13}$ & 18.11$_{\pm1.30}$ & 16.75$_{\pm0.10}$ & 16.63$_{\pm0.44}$ & 16.95$_{\pm0.14}$ & 16.87$_{\pm0.07}$ & 18.07$_{\pm0.06}$ & 22.03$_{\pm0.30}$ & 17.48$_{\pm0.08}$ & 19.37$_{\pm0.03}$ & \second{13.70$_{\pm0.12}$} & 21.94$_{\pm0.00}$ & 17.73$_{\pm0.04}$ & 22.48$_{\pm0.00}$ & 19.51$_{\pm0.03}$ & 24.73$_{\pm0.00}$ & 25.32$_{\pm0.63}$ & 22.80$_{\pm0.00}$ & 18.67$_{\pm0.01}$ & \best{12.59$_{\pm0.09}$} \\
  & Avg & 16.16$_{\pm0.17}$ & 15.98$_{\pm0.10}$ & 17.13$_{\pm0.08}$ & 16.38$_{\pm0.23}$ & 16.41$_{\pm0.21}$ & 14.91$_{\pm0.05}$ & 18.04$_{\pm0.57}$ & 14.54$_{\pm0.06}$ & 14.74$_{\pm0.07}$ & 16.18$_{\pm1.49}$ & 14.71$_{\pm0.08}$ & 14.98$_{\pm0.30}$ & 14.88$_{\pm0.14}$ & 14.74$_{\pm0.05}$ & 16.07$_{\pm0.07}$ & 19.49$_{\pm0.39}$ & 15.27$_{\pm0.11}$ & 16.23$_{\pm0.02}$ & \second{12.91$_{\pm0.11}$} & 16.67$_{\pm0.00}$ & 14.66$_{\pm0.01}$ & 17.48$_{\pm0.00}$ & 15.69$_{\pm0.02}$ & 19.49$_{\pm0.00}$ & 20.49$_{\pm0.59}$ & 17.90$_{\pm0.00}$ & 15.32$_{\pm0.01}$ & \best{11.76$_{\pm0.06}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{RMSE} & 3 & 26.80$_{\pm0.31}$ & 25.07$_{\pm0.18}$ & 31.84$_{\pm0.21}$ & 26.13$_{\pm0.45}$ & 25.43$_{\pm0.16}$ & 23.87$_{\pm0.08}$ & 28.37$_{\pm0.92}$ & 23.41$_{\pm0.03}$ & 23.68$_{\pm0.09}$ & 26.16$_{\pm3.54}$ & 23.69$_{\pm0.15}$ & 24.14$_{\pm0.31}$ & 23.87$_{\pm0.18}$ & 23.58$_{\pm0.05}$ & 26.16$_{\pm0.22}$ & 29.50$_{\pm0.83}$ & 24.26$_{\pm0.18}$ & 25.36$_{\pm0.03}$ & \second{22.03$_{\pm0.12}$} & 24.46$_{\pm0.00}$ & 23.44$_{\pm0.02}$ & 25.67$_{\pm0.00}$ & 24.31$_{\pm0.05}$ & 29.08$_{\pm0.00}$ & 32.10$_{\pm1.13}$ & 26.66$_{\pm0.00}$ & 24.10$_{\pm0.03}$ & \best{20.25$_{\pm0.07}$} \\
  & 6 & 27.76$_{\pm0.23}$ & 28.00$_{\pm0.16}$ & 32.92$_{\pm0.19}$ & 28.03$_{\pm0.39}$ & 27.77$_{\pm0.22}$ & 26.29$_{\pm0.06}$ & 31.54$_{\pm1.11}$ & 25.78$_{\pm0.06}$ & 26.12$_{\pm0.09}$ & 28.34$_{\pm3.19}$ & 26.08$_{\pm0.12}$ & 26.01$_{\pm0.36}$ & 26.23$_{\pm0.17}$ & 26.03$_{\pm0.04}$ & 27.64$_{\pm0.19}$ & 31.61$_{\pm0.57}$ & 26.59$_{\pm0.14}$ & 28.70$_{\pm0.05}$ & \second{23.09$_{\pm0.11}$} & 29.57$_{\pm0.00}$ & 27.08$_{\pm0.04}$ & 31.07$_{\pm0.00}$ & 29.01$_{\pm0.05}$ & 35.26$_{\pm0.00}$ & 37.46$_{\pm1.02}$ & 31.59$_{\pm0.00}$ & 28.07$_{\pm0.03}$ & \best{21.42$_{\pm0.10}$} \\
  & 12 & 31.86$_{\pm0.20}$ & 34.05$_{\pm0.23}$ & 36.42$_{\pm0.17}$ & 32.38$_{\pm0.27}$ & 31.84$_{\pm0.41}$ & 30.73$_{\pm0.07}$ & 37.79$_{\pm1.53}$ & 29.93$_{\pm0.15}$ & 30.40$_{\pm0.22}$ & 32.39$_{\pm2.68}$ & 30.26$_{\pm0.19}$ & 29.33$_{\pm0.71}$ & 30.58$_{\pm0.21}$ & 30.50$_{\pm0.08}$ & 31.73$_{\pm0.20}$ & 36.73$_{\pm0.45}$ & 31.16$_{\pm0.13}$ & 35.51$_{\pm0.08}$ & \second{24.77$_{\pm0.15}$} & 41.53$_{\pm0.00}$ & 34.49$_{\pm0.19}$ & 41.80$_{\pm0.00}$ & 38.08$_{\pm0.07}$ & 46.15$_{\pm0.00}$ & 47.62$_{\pm0.88}$ & 41.70$_{\pm0.00}$ & 35.73$_{\pm0.01}$ & \best{22.99$_{\pm0.14}$} \\
  & Avg & 28.46$_{\pm0.25}$ & 28.49$_{\pm0.18}$ & 33.43$_{\pm0.19}$ & 28.47$_{\pm0.35}$ & 27.96$_{\pm0.24}$ & 26.54$_{\pm0.06}$ & 32.01$_{\pm1.14}$ & 25.97$_{\pm0.07}$ & 26.32$_{\pm0.10}$ & 28.57$_{\pm3.19}$ & 26.28$_{\pm0.12}$ & 26.18$_{\pm0.40}$ & 26.48$_{\pm0.17}$ & 26.28$_{\pm0.05}$ & 28.14$_{\pm0.19}$ & 32.19$_{\pm0.51}$ & 26.92$_{\pm0.15}$ & 29.24$_{\pm0.05}$ & \second{23.13$_{\pm0.12}$} & 30.85$_{\pm0.00}$ & 27.68$_{\pm0.07}$ & 31.92$_{\pm0.00}$ & 29.74$_{\pm0.05}$ & 36.00$_{\pm0.00}$ & 38.04$_{\pm1.02}$ & 32.32$_{\pm0.00}$ & 28.62$_{\pm0.02}$ & \best{21.36$_{\pm0.10}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{MAPE (\%)} & 3 & 30.24$_{\pm0.93}$ & 24.84$_{\pm0.51}$ & 29.71$_{\pm0.50}$ & 25.72$_{\pm0.40}$ & 27.23$_{\pm0.80}$ & 25.35$_{\pm0.64}$ & 27.74$_{\pm0.49}$ & 24.09$_{\pm0.35}$ & 25.52$_{\pm0.76}$ & 28.04$_{\pm1.67}$ & 24.99$_{\pm0.83}$ & 28.88$_{\pm3.23}$ & 25.59$_{\pm1.28}$ & 25.24$_{\pm0.63}$ & 31.60$_{\pm0.74}$ & 55.15$_{\pm2.04}$ & 27.92$_{\pm1.57}$ & 24.78$_{\pm0.36}$ & \second{23.40$_{\pm0.78}$} & 22.43$_{\pm0.00}$ & 20.71$_{\pm0.03}$ & 23.78$_{\pm0.00}$ & 21.67$_{\pm0.02}$ & 23.72$_{\pm0.00}$ & 24.09$_{\pm0.26}$ & 23.33$_{\pm0.00}$ & 21.79$_{\pm0.02}$ & \best{21.76$_{\pm0.17}$} \\
  & 6 & 30.30$_{\pm0.77}$ & 26.69$_{\pm0.51}$ & 29.80$_{\pm0.42}$ & 26.82$_{\pm0.39}$ & 28.24$_{\pm0.93}$ & 26.56$_{\pm0.55}$ & 29.07$_{\pm0.52}$ & 25.13$_{\pm0.23}$ & 26.46$_{\pm0.63}$ & 29.04$_{\pm1.40}$ & 26.32$_{\pm0.61}$ & 29.31$_{\pm2.63}$ & 26.69$_{\pm1.16}$ & 26.45$_{\pm0.53}$ & 33.05$_{\pm0.86}$ & 58.10$_{\pm2.24}$ & 28.96$_{\pm1.38}$ & 27.01$_{\pm0.44}$ & \second{23.81$_{\pm0.72}$} & 25.58$_{\pm0.00}$ & 22.46$_{\pm0.04}$ & 27.22$_{\pm0.00}$ & 23.88$_{\pm0.03}$ & 27.23$_{\pm0.00}$ & 28.45$_{\pm0.18}$ & 26.61$_{\pm0.00}$ & 23.97$_{\pm0.02}$ & \best{22.67$_{\pm0.20}$} \\
  & 12 & 32.77$_{\pm0.67}$ & 31.71$_{\pm0.65}$ & 33.40$_{\pm0.39}$ & 30.26$_{\pm0.53}$ & 30.60$_{\pm1.19}$ & 29.49$_{\pm0.46}$ & 32.30$_{\pm0.73}$ & 27.98$_{\pm0.40}$ & 29.56$_{\pm0.75}$ & 31.53$_{\pm0.96}$ & 29.50$_{\pm0.47}$ & 31.58$_{\pm2.32}$ & 29.76$_{\pm1.26}$ & 29.39$_{\pm0.45}$ & 37.84$_{\pm1.06}$ & 65.26$_{\pm2.85}$ & 31.77$_{\pm1.26}$ & 32.90$_{\pm0.72}$ & \second{24.90$_{\pm0.70}$} & 33.94$_{\pm0.00}$ & 26.38$_{\pm0.07}$ & 34.72$_{\pm0.00}$ & 28.54$_{\pm0.03}$ & 34.24$_{\pm0.00}$ & 35.19$_{\pm0.14}$ & 33.62$_{\pm0.00}$ & 28.62$_{\pm0.03}$ & \best{24.25$_{\pm0.27}$} \\
  & Avg & 30.90$_{\pm0.78}$ & 27.32$_{\pm0.53}$ & 30.68$_{\pm0.38}$ & 27.32$_{\pm0.41}$ & 28.48$_{\pm0.81}$ & 26.88$_{\pm0.52}$ & 29.42$_{\pm0.55}$ & 25.48$_{\pm0.28}$ & 26.88$_{\pm0.62}$ & 29.30$_{\pm1.38}$ & 26.66$_{\pm0.60}$ & 29.71$_{\pm2.65}$ & 27.09$_{\pm1.22}$ & 26.77$_{\pm0.51}$ & 33.77$_{\pm0.88}$ & 58.93$_{\pm2.28}$ & 29.32$_{\pm1.41}$ & 27.74$_{\pm0.47}$ & \second{23.94$_{\pm0.74}$} & 26.63$_{\pm0.00}$ & 22.84$_{\pm0.04}$ & 27.93$_{\pm0.00}$ & 24.31$_{\pm0.02}$ & 27.76$_{\pm0.00}$ & 28.81$_{\pm0.19}$ & 27.26$_{\pm0.00}$ & 24.38$_{\pm0.02}$ & \best{22.73$_{\pm0.21}$} \\
\midrule
\multicolumn{30}{c}{\textbf{TFNSW}} \\
\midrule
\multirow{4}{*}{MAE} & 3 & 168.71$_{\pm15.14}$ & 122.66$_{\pm1.26}$ & 195.29$_{\pm1.44}$ & 143.12$_{\pm2.43}$ & 257.73$_{\pm11.31}$ & 120.27$_{\pm0.46}$ & 148.65$_{\pm3.87}$ & 114.38$_{\pm1.09}$ & 126.95$_{\pm2.36}$ & 160.08$_{\pm23.60}$ & 129.61$_{\pm0.97}$ & 124.47$_{\pm2.51}$ & 118.46$_{\pm1.42}$ & 129.39$_{\pm0.47}$ & 146.99$_{\pm8.64}$ & 132.28$_{\pm2.29}$ & 127.68$_{\pm0.63}$ & 155.32$_{\pm0.84}$ & \second{88.89$_{\pm1.68}$} & 160.32$_{\pm0.00}$ & 128.86$_{\pm0.38}$ & 190.66$_{\pm0.00}$ & 165.69$_{\pm0.60}$ & 255.65$_{\pm0.00}$ & 288.08$_{\pm1.27}$ & 204.29$_{\pm0.00}$ & 114.89$_{\pm0.23}$ & \best{58.23$_{\pm0.27}$} \\
  & 6 & 181.43$_{\pm14.38}$ & 145.13$_{\pm0.79}$ & 211.00$_{\pm1.58}$ & 175.19$_{\pm3.28}$ & 261.85$_{\pm11.96}$ & 142.34$_{\pm0.66}$ & 180.04$_{\pm3.54}$ & 134.84$_{\pm1.26}$ & 150.05$_{\pm2.33}$ & 177.30$_{\pm21.89}$ & 152.15$_{\pm1.41}$ & 139.81$_{\pm1.76}$ & 139.74$_{\pm2.06}$ & 147.98$_{\pm0.77}$ & 151.13$_{\pm5.35}$ & 150.92$_{\pm2.57}$ & 148.02$_{\pm0.71}$ & 191.54$_{\pm1.27}$ & \second{95.46$_{\pm1.73}$} & 245.53$_{\pm0.00}$ & 171.51$_{\pm0.85}$ & 282.31$_{\pm0.00}$ & 234.82$_{\pm0.32}$ & 324.03$_{\pm0.00}$ & 362.17$_{\pm0.58}$ & 301.81$_{\pm0.00}$ & 151.95$_{\pm0.30}$ & \best{65.33$_{\pm0.37}$} \\
  & 12 & 191.66$_{\pm13.98}$ & 158.22$_{\pm0.48}$ & 219.72$_{\pm1.46}$ & 203.53$_{\pm4.54}$ & 269.70$_{\pm12.03}$ & 156.34$_{\pm0.69}$ & 199.28$_{\pm4.63}$ & 148.00$_{\pm1.26}$ & 164.32$_{\pm2.37}$ & 189.11$_{\pm20.37}$ & 167.11$_{\pm1.75}$ & 154.35$_{\pm1.24}$ & 153.70$_{\pm2.03}$ & 160.78$_{\pm0.84}$ & 162.81$_{\pm4.96}$ & 170.66$_{\pm2.26}$ & 161.09$_{\pm1.47}$ & 205.55$_{\pm1.20}$ & \second{107.50$_{\pm1.60}$} & 288.66$_{\pm0.00}$ & 187.39$_{\pm0.77}$ & 345.79$_{\pm0.00}$ & 256.73$_{\pm0.39}$ & 359.26$_{\pm0.00}$ & 371.62$_{\pm0.68}$ & 399.37$_{\pm0.00}$ & 167.54$_{\pm0.34}$ & \best{76.02$_{\pm0.41}$} \\
  & Avg & 179.87$_{\pm14.50}$ & 140.15$_{\pm0.82}$ & 208.33$_{\pm1.48}$ & 170.89$_{\pm3.29}$ & 262.63$_{\pm10.87}$ & 138.04$_{\pm0.62}$ & 174.36$_{\pm3.31}$ & 130.61$_{\pm0.96}$ & 145.42$_{\pm2.41}$ & 174.19$_{\pm22.07}$ & 147.86$_{\pm1.05}$ & 137.90$_{\pm1.42}$ & 135.57$_{\pm1.80}$ & 144.41$_{\pm0.72}$ & 153.63$_{\pm6.20}$ & 148.78$_{\pm2.33}$ & 144.04$_{\pm0.82}$ & 182.20$_{\pm1.03}$ & \second{96.12$_{\pm1.67}$} & 227.74$_{\pm0.00}$ & 160.20$_{\pm0.68}$ & 266.77$_{\pm0.00}$ & 215.22$_{\pm0.33}$ & 306.03$_{\pm0.00}$ & 334.59$_{\pm0.89}$ & 294.05$_{\pm0.00}$ & 142.36$_{\pm0.28}$ & \best{65.16$_{\pm0.34}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{RMSE} & 3 & 280.25$_{\pm20.45}$ & 217.63$_{\pm1.09}$ & 371.81$_{\pm3.45}$ & 262.49$_{\pm4.16}$ & 370.25$_{\pm14.96}$ & 215.03$_{\pm0.78}$ & 269.38$_{\pm4.49}$ & 205.28$_{\pm2.18}$ & 224.54$_{\pm4.17}$ & 292.97$_{\pm49.14}$ & 224.34$_{\pm1.36}$ & 219.33$_{\pm3.97}$ & 211.67$_{\pm3.60}$ & 229.39$_{\pm0.90}$ & 291.53$_{\pm13.80}$ & 241.64$_{\pm3.36}$ & 226.79$_{\pm1.65}$ & 277.14$_{\pm1.12}$ & \second{171.62$_{\pm2.96}$} & 327.55$_{\pm0.00}$ & 268.64$_{\pm1.59}$ & 369.29$_{\pm0.00}$ & 336.90$_{\pm0.43}$ & 462.40$_{\pm0.00}$ & 561.94$_{\pm2.60}$ & 417.01$_{\pm0.00}$ & 252.28$_{\pm0.75}$ & \best{120.73$_{\pm0.43}$} \\
  & 6 & 308.03$_{\pm18.86}$ & 256.45$_{\pm1.03}$ & 394.80$_{\pm3.35}$ & 326.67$_{\pm6.57}$ & 384.60$_{\pm12.76}$ & 257.56$_{\pm1.26}$ & 333.40$_{\pm6.29}$ & 244.87$_{\pm2.33}$ & 270.67$_{\pm4.71}$ & 326.33$_{\pm44.92}$ & 271.09$_{\pm2.95}$ & 250.85$_{\pm2.25}$ & 253.32$_{\pm4.77}$ & 265.94$_{\pm1.21}$ & 303.05$_{\pm8.85}$ & 280.63$_{\pm3.49}$ & 266.95$_{\pm2.18}$ & 335.83$_{\pm1.27}$ & \second{189.36$_{\pm3.02}$} & 473.73$_{\pm0.00}$ & 348.32$_{\pm2.49}$ & 519.48$_{\pm0.00}$ & 458.77$_{\pm1.05}$ & 570.16$_{\pm0.00}$ & 649.78$_{\pm1.17}$ & 565.48$_{\pm0.00}$ & 326.33$_{\pm0.66}$ & \best{137.47$_{\pm0.67}$} \\
  & 12 & 327.96$_{\pm18.20}$ & 282.09$_{\pm0.90}$ & 407.82$_{\pm2.97}$ & 370.26$_{\pm8.00}$ & 402.93$_{\pm11.34}$ & 283.78$_{\pm1.17}$ & 365.29$_{\pm9.55}$ & 269.48$_{\pm2.24}$ & 296.76$_{\pm4.74}$ & 346.80$_{\pm41.06}$ & 297.74$_{\pm2.86}$ & 277.73$_{\pm1.60}$ & 279.24$_{\pm4.41}$ & 290.96$_{\pm1.24}$ & 330.87$_{\pm7.88}$ & 318.01$_{\pm2.67}$ & 290.09$_{\pm2.68}$ & 358.40$_{\pm1.12}$ & \second{219.12$_{\pm2.63}$} & 546.05$_{\pm0.00}$ & 372.36$_{\pm2.11}$ & 608.15$_{\pm0.00}$ & 493.26$_{\pm0.47}$ & 648.32$_{\pm0.00}$ & 652.88$_{\pm0.85}$ & 692.51$_{\pm0.00}$ & 352.26$_{\pm0.80}$ & \best{164.90$_{\pm0.69}$} \\
  & Avg & 303.16$_{\pm19.20}$ & 247.22$_{\pm1.02}$ & 390.75$_{\pm3.25}$ & 313.61$_{\pm5.86}$ & 383.38$_{\pm12.29}$ & 247.58$_{\pm1.00}$ & 318.17$_{\pm5.87}$ & 235.35$_{\pm1.95}$ & 259.40$_{\pm4.67}$ & 318.61$_{\pm45.67}$ & 259.82$_{\pm2.21}$ & 245.35$_{\pm1.93}$ & 243.47$_{\pm4.15}$ & 257.96$_{\pm1.08}$ & 307.19$_{\pm10.11}$ & 275.25$_{\pm3.16}$ & 257.27$_{\pm2.16}$ & 318.13$_{\pm1.10}$ & \second{190.33$_{\pm2.83}$} & 440.18$_{\pm0.00}$ & 323.47$_{\pm2.06}$ & 487.06$_{\pm0.00}$ & 420.65$_{\pm0.52}$ & 544.51$_{\pm0.00}$ & 609.59$_{\pm1.67}$ & 545.09$_{\pm0.00}$ & 303.78$_{\pm0.69}$ & \best{137.77$_{\pm0.59}$} \\
\cmidrule(lr){1-30}
\multirow{4}{*}{MAPE (\%)} & 3 & 203.98$_{\pm42.96}$ & 101.54$_{\pm2.40}$ & 167.79$_{\pm4.05}$ & 109.87$_{\pm6.56}$ & 419.02$_{\pm18.83}$ & 93.75$_{\pm3.87}$ & 121.57$_{\pm11.39}$ & 87.14$_{\pm5.01}$ & 94.78$_{\pm7.81}$ & 94.19$_{\pm7.03}$ & 134.83$_{\pm7.19}$ & 109.08$_{\pm12.15}$ & 93.03$_{\pm3.88}$ & 99.28$_{\pm3.48}$ & 112.69$_{\pm14.09}$ & 162.98$_{\pm5.57}$ & 98.77$_{\pm5.85}$ & 154.16$_{\pm5.94}$ & \second{59.94$_{\pm3.07}$} & 60.65$_{\pm0.00}$ & 54.11$_{\pm0.13}$ & 84.30$_{\pm0.00}$ & 73.71$_{\pm1.57}$ & 103.01$_{\pm0.00}$ & 54.54$_{\pm0.87}$ & 68.13$_{\pm0.00}$ & 43.39$_{\pm0.01}$ & \best{44.61$_{\pm0.29}$} \\
  & 6 & 210.50$_{\pm43.26}$ & 130.32$_{\pm3.10}$ & 176.75$_{\pm3.86}$ & 137.59$_{\pm9.85}$ & 427.56$_{\pm35.35}$ & 104.87$_{\pm3.92}$ & 131.86$_{\pm9.09}$ & 102.09$_{\pm3.95}$ & 108.40$_{\pm8.04}$ & 108.65$_{\pm5.53}$ & 147.27$_{\pm10.71}$ & 122.40$_{\pm16.15}$ & 105.70$_{\pm3.72}$ & 106.79$_{\pm3.16}$ & 110.90$_{\pm12.12}$ & 183.80$_{\pm8.11}$ & 114.90$_{\pm9.27}$ & 194.19$_{\pm6.66}$ & \second{64.60$_{\pm2.35}$} & 117.43$_{\pm0.00}$ & 82.43$_{\pm0.32}$ & 163.00$_{\pm0.00}$ & 128.42$_{\pm0.85}$ & 164.37$_{\pm0.00}$ & 164.10$_{\pm1.19}$ & 131.57$_{\pm0.00}$ & 65.49$_{\pm0.27}$ & \best{52.86$_{\pm0.35}$} \\
  & 12 & 221.79$_{\pm41.52}$ & 146.31$_{\pm4.51}$ & 188.49$_{\pm3.75}$ & 174.63$_{\pm17.60}$ & 438.74$_{\pm48.59}$ & 115.98$_{\pm3.12}$ & 137.54$_{\pm6.98}$ & 114.71$_{\pm2.98}$ & 120.47$_{\pm9.27}$ & 119.62$_{\pm3.65}$ & 162.82$_{\pm10.53}$ & 132.49$_{\pm17.32}$ & 117.09$_{\pm2.11}$ & 115.50$_{\pm2.33}$ & 111.46$_{\pm8.46}$ & 206.11$_{\pm5.57}$ & 130.80$_{\pm6.23}$ & 218.83$_{\pm4.82}$ & \second{76.98$_{\pm1.65}$} & 182.97$_{\pm0.00}$ & 99.59$_{\pm0.44}$ & 242.48$_{\pm0.00}$ & 171.51$_{\pm0.37}$ & 207.96$_{\pm0.00}$ & 206.18$_{\pm1.08}$ & 226.64$_{\pm0.00}$ & 80.90$_{\pm0.33}$ & \best{64.93$_{\pm0.39}$} \\
  & Avg & 211.72$_{\pm42.72}$ & 125.28$_{\pm3.02}$ & 177.95$_{\pm3.89}$ & 138.49$_{\pm10.57}$ & 430.83$_{\pm35.95}$ & 104.00$_{\pm3.59}$ & 129.82$_{\pm8.24}$ & 99.93$_{\pm3.54}$ & 106.92$_{\pm8.01}$ & 106.24$_{\pm4.44}$ & 148.01$_{\pm7.69}$ & 119.37$_{\pm14.85}$ & 104.21$_{\pm3.09}$ & 106.33$_{\pm3.01}$ & 112.25$_{\pm11.68}$ & 182.00$_{\pm6.10}$ & 113.97$_{\pm6.78}$ & 187.17$_{\pm5.55}$ & \second{66.43$_{\pm2.35}$} & 120.67$_{\pm0.00}$ & 78.26$_{\pm0.28}$ & 160.45$_{\pm0.00}$ & 124.25$_{\pm0.83}$ & 155.80$_{\pm0.00}$ & 144.74$_{\pm1.00}$ & 137.97$_{\pm0.00}$ & 62.69$_{\pm0.22}$ & \best{52.89$_{\pm0.29}$} \\
\bottomrule
\end{tabular}
